Red Quasars: Selecting Candidates in SDSS DR16 and Estimating Their Physical Parameters

Using ''color cut'' method we obtained from SDSS DR16 catalog 733 red quasar candidates which amounted to approximately 4% of the objects from the initial sample. Then we estimated the radiative efficiency, spins, inclination angles, and corresponding new SMBH masses for all 733 objects using three theoretical models. Obtained spin distributions contain a large percentage of objects with retrograde rotation. It may indicate that these are either very young objects or objects that formed as a result of mergers. The dependencies of the estimated spin values on SMBH masses show strong correlation with linear fit slope 0.9-1.0 which allows us to assume that red quasars are likely to contain both Seyferts and NLS1, and that the main mechanism of SMBH mass growth in these objects is disk accretion.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccccccccc}
\caption{Results of our estimations for three models.\label{tab:data}}\\
\hline\noalign{\smallskip}
SDSS name & $z$ & $L_{\rm bol}$ & $M_{\rm BH}$ & $l_{\rm E}$ & $J$-$K_{\rm s}$ & $r$-$K_{\rm s}$ & $W1$-$W2$ & $i_1$ & $\varepsilon_1$ & $a_1$ & $M_{\rm BH,1}$ & $l_{\rm E,1}$ & $i_2$ & $\varepsilon_2$ & $a_2$ & $M_{\rm BH,2}$ & $l_{\rm E,2}$ & $i_3$ & $\varepsilon_3$ & $a_3$ & $M_{\rm BH,3}$ & $l_{\rm E,3}$ \\
\hline\noalign{\smallskip}
000236.24-002724.7 & 0.291000 & 45.06 &  8.51 & -1.57 & 1.74 & 4.36 & 0.88 & 45 & 0.239 &  0.984 &  8.10 & -1.15 & 45 & 0.147 &  0.884 &  8.10 & -1.15 & 45 & 0.230 &  0.980 &  8.10 & -1.15\\
000445.71+002245.0 & 0.496237 & 45.42 &  8.32 & -1.01 & 1.77 & 4.18 & 0.90 & 45 & 0.102 &  0.696 &  7.90 & -0.60 & 45 & 0.060 &  0.110 &  7.90 & -0.60 & 45 & 0.090 &  0.598 &  7.90 & -0.60\\
000713.21+021816.5 & 0.297854 & 44.79 &  7.29 & -0.61 & 2.65 & 4.77 & 1.17 & 30 & 0.053 & -0.106 &  7.17 & -0.49 & 30 & 0.044 & -0.506 &  7.17 & -0.49 & 35 & 0.038 & -0.898 &  7.06 & -0.37\\
000805.26+265317.3 & 0.197850 & 44.74 &  7.60 & -0.98 & 1.73 & 4.02 & 1.06 & 45 & 0.043 & -0.564 &  7.19 & -0.56 & 40 & 0.049 & -0.262 &  7.27 & -0.64 & 45 & 0.045 & -0.452 &  7.19 & -0.56\\
000828.11-000210.2 & 0.258000 & 44.73 &  8.14 & -1.53 & 1.74 & 4.17 & 0.87 & 45 & 0.150 &  0.890 &  7.73 & -1.11 & 45 & 0.112 &  0.758 &  7.73 & -1.11 & 45 & 0.158 &  0.908 &  7.73 & -1.11\\
000855.68+053457.6 & 0.241000 & 44.92 &  8.40 & -1.60 & 1.85 & 4.19 & 1.06 & 45 & 0.221 &  0.976 &  7.99 & -1.18 & 45 & 0.145 &  0.880 &  7.99 & -1.18 & 45 & 0.219 &  0.974 &  7.99 & -1.18\\
001027.78+285458.7 & 0.695000 & 45.26 &  7.36 & -0.21 & 1.85 & 5.11 & 0.86 & 25 & 0.055 & -0.038 &  7.39 & -0.24 & 25 & 0.038 & -0.898 &  7.39 & -0.24 & 25 & 0.050 & -0.220 &  7.39 & -0.24\\
001232.63-100132.5 & 0.419144 & 45.30 &  8.81 & -1.62 & 1.83 & 4.11 & 0.79 & 50 & 0.267 &  0.992 &  8.33 & -1.14 & 45 & 0.193 &  0.954 &  8.40 & -1.21 & 50 & 0.242 &  0.984 &  8.33 & -1.14\\
001349.56+111319.2 & 0.395908 & 45.09 &  7.56 & -0.58 & 2.13 & 4.17 & 0.98 & 35 & 0.049 & -0.262 &  7.33 & -0.35 & 30 & 0.050 & -0.220 &  7.45 & -0.47 & 35 & 0.047 & -0.354 &  7.33 & -0.35\\
001745.82+013620.7 & 0.234943 & 45.10 &  8.33 & -1.35 & 1.83 & 4.49 & 0.91 & 45 & 0.152 &  0.896 &  7.92 & -0.93 & 45 & 0.096 &  0.652 &  7.92 & -0.93 & 45 & 0.144 &  0.876 &  7.92 & -0.93\\
002021.68+103444.7 & 0.163425 & 44.66 &  8.56 & -2.01 & 1.97 & 4.60 & 1.18 & 50 & 0.315 &  0.998 &  8.08 & -1.53 & 45 & 0.291 &  0.996 &  8.15 & -1.60 & 55 & 0.249 &  0.988 &  8.02 & -1.47\\
002034.35+174326.0 & 1.814329 & 46.35 &  9.43 & -1.19 & 1.75 & 6.07 & 1.60 & 55 & 0.285 &  0.996 &  8.89 & -0.65 & 45 & 0.169 &  0.926 &  9.02 & -0.78 & 50 & 0.253 &  0.988 &  8.95 & -0.71\\
002141.01+003841.7 & 0.307600 & 45.21 &  7.97 & -0.88 & 1.86 & 4.02 & 0.64 & 45 & 0.059 &  0.084 &  7.56 & -0.46 & 45 & 0.039 & -0.824 &  7.56 & -0.46 & 45 & 0.054 & -0.070 &  7.56 & -0.46\\
002326.09+282112.8 & 0.243000 & 44.90 &  8.83 & -2.04 & 1.81 & 4.01 & 0.92 & 60 & 0.238 &  0.984 &  8.24 & -1.45 & 50 & 0.267 &  0.992 &  8.35 & -1.56 & 60 & 0.238 &  0.984 &  8.24 & -1.45\\
002614.28-005920.8 & 0.372597 & 45.30 &  8.47 & -1.28 & 1.90 & 4.42 & 0.67 & 45 & 0.165 &  0.920 &  8.06 & -0.87 & 45 & 0.096 &  0.652 &  8.06 & -0.87 & 45 & 0.150 &  0.890 &  8.06 & -0.87\\
002916.62-104620.5 & 0.463378 & 45.49 &  8.25 & -0.88 & 1.83 & 4.00 & 0.67 & 45 & 0.080 &  0.486 &  7.84 & -0.46 & 45 & 0.047 & -0.354 &  7.84 & -0.46 & 45 & 0.070 &  0.332 &  7.84 & -0.46\\
003016.33+083024.7 & 0.435961 & 45.60 &  8.87 & -1.38 & 1.98 & 4.20 & 0.95 & 45 & 0.290 &  0.996 &  8.45 & -0.96 & 45 & 0.143 &  0.874 &  8.45 & -0.96 & 45 & 0.247 &  0.986 &  8.45 & -0.96\\
003319.52-101924.1 & 0.259415 & 45.19 &  8.65 & -1.57 & 1.95 & 4.05 & 1.06 & 45 & 0.281 &  0.994 &  8.23 & -1.15 & 45 & 0.161 &  0.912 &  8.23 & -1.15 & 45 & 0.261 &  0.990 &  8.23 & -1.15\\
003820.53-020740.4 & 0.220410 & 44.88 &  7.75 & -0.99 & 1.81 & 4.18 & 0.90 & 45 & 0.051 & -0.180 &  7.33 & -0.57 & 45 & 0.040 & -0.754 &  7.33 & -0.57 & 45 & 0.051 & -0.180 &  7.33 & -0.57\\
003847.82-011212.1 & 0.303000 & 45.00 &  8.61 & -1.73 & 1.82 & 4.25 & 0.63 & 50 & 0.240 &  0.984 &  8.13 & -1.24 & 45 & 0.197 &  0.958 &  8.20 & -1.31 & 45 & 0.316 &  0.998 &  8.20 & -1.31\\
004013.52+012546.3 & 0.226320 & 45.03 &  9.18 & -2.26 & 1.72 & 4.30 & 0.85 & 70 & 0.219 &  0.974 &  8.52 & -1.59 & 60 & 0.248 &  0.986 &  8.59 & -1.67 & 65 & 0.312 &  0.998 &  8.55 & -1.63\\
004106.90+130709.4 & 0.581574 & 45.40 &  8.84 & -1.55 & 2.03 & 5.19 & 1.28 & 50 & 0.254 &  0.988 &  8.35 & -1.07 & 45 & 0.178 &  0.938 &  8.42 & -1.14 & 45 & 0.305 &  0.998 &  8.42 & -1.14\\
004214.97+102003.7 & 0.085000 & 44.49 &  7.35 & -0.98 & 1.78 & 4.61 & 0.82 & 40 & 0.044 & -0.506 &  7.02 & -0.64 & 40 & 0.042 & -0.624 &  7.02 & -0.64 & 40 & 0.049 & -0.262 &  7.02 & -0.64\\
004341.25+005253.3 & 0.833890 & 45.43 &  8.57 & -1.25 & 1.81 & 5.05 & 1.34 & 30 & 0.041 & -0.686 &  8.76 & -1.45 & 45 & 0.185 &  0.946 &  8.46 & -1.14 & 45 & 0.319 &  0.998 &  8.46 & -1.14\\
005309.04+083627.8 & 0.398000 & 45.23 &  8.95 & -1.83 & 2.08 & 4.46 & 0.89 & 55 & 0.294 &  0.996 &  8.41 & -1.29 & 45 & 0.284 &  0.996 &  8.54 & -1.42 & 55 & 0.271 &  0.992 &  8.41 & -1.29\\
005839.32+343659.4 & 0.304986 & 45.44 &  8.06 & -0.74 & 2.17 & 4.11 & 1.22 & 45 & 0.056 & -0.004 &  7.65 & -0.32 & 40 & 0.046 & -0.402 &  7.73 & -0.41 & 45 & 0.049 & -0.262 &  7.65 & -0.32\\
005955.24+034300.6 & 0.326585 & 45.01 &  7.88 & -0.99 & 1.97 & 6.23 & 1.50 & 45 & 0.069 &  0.314 &  7.47 & -0.57 & 45 & 0.043 & -0.564 &  7.47 & -0.57 & 45 & 0.058 &  0.056 &  7.47 & -0.57\\
010037.36+245503.4 & 0.343681 & 45.21 &  8.00 & -0.91 & 1.94 & 4.20 & 0.87 & 45 & 0.063 &  0.186 &  7.59 & -0.49 & 45 & 0.042 & -0.624 &  7.59 & -0.49 & 45 & 0.058 &  0.056 &  7.59 & -0.49\\
010143.07+004538.9 & 0.328421 & 44.91 &  7.91 & -1.12 & 1.71 & 4.33 & 0.57 & 45 & 0.072 &  0.368 &  7.50 & -0.70 & 45 & 0.054 & -0.070 &  7.50 & -0.70 & 45 & 0.072 &  0.368 &  7.50 & -0.70\\
010155.88+004528.8 & 0.328927 & 44.93 &  7.24 & -0.42 & 1.88 & 4.69 & 0.69 & 30 & 0.040 & -0.754 &  7.12 & -0.30 & 25 & 0.047 & -0.354 &  7.27 & -0.45 & 30 & 0.040 & -0.754 &  7.12 & -0.30\\
010214.25+032343.5 & 0.280427 & 45.05 &  8.28 & -1.34 & 2.13 & 4.20 & 0.84 & 45 & 0.143 &  0.874 &  7.87 & -0.93 & 45 & 0.093 &  0.626 &  7.87 & -0.93 & 45 & 0.137 &  0.858 &  7.87 & -0.93\\
010322.80+302915.3 & 0.122131 & 44.80 &  7.63 & -0.95 & 1.70 & 4.07 & 0.88 & 45 & 0.043 & -0.564 &  7.22 & -0.53 & 40 & 0.047 & -0.354 &  7.30 & -0.61 & 45 & 0.044 & -0.506 &  7.22 & -0.53\\
010428.99+031033.3 & 0.374000 & 45.30 &  8.52 & -1.33 & 2.30 & 4.51 & 1.18 & 45 & 0.185 &  0.946 &  8.10 & -0.92 & 45 & 0.107 &  0.730 &  8.10 & -0.92 & 45 & 0.168 &  0.924 &  8.10 & -0.92\\
010546.50+000704.9 & 0.264000 & 44.91 &  7.77 & -0.97 & 1.80 & 4.14 & 0.88 & 45 & 0.052 & -0.142 &  7.36 & -0.55 & 45 & 0.040 & -0.754 &  7.36 & -0.55 & 45 & 0.051 & -0.180 &  7.36 & -0.55\\
010607.73+260334.7 & 0.411000 & 45.23 &  7.52 & -0.40 & 2.63 & 5.29 & 1.17 & 35 & 0.038 & -0.898 &  7.29 & -0.17 & 30 & 0.038 & -0.898 &  7.41 & -0.29 & 30 & 0.050 & -0.220 &  7.41 & -0.29\\
010643.13+340227.8 & 0.180657 & 44.73 &  8.56 & -1.95 & 2.03 & 4.14 & 1.11 & 50 & 0.290 &  0.996 &  8.08 & -1.46 & 45 & 0.264 &  0.992 &  8.15 & -1.53 & 50 & 0.306 &  0.998 &  8.08 & -1.46\\
010757.27+194453.6 & 0.782000 & 45.32 &  8.43 & -1.21 & 2.07 & 4.53 & 1.24 & 35 & 0.044 & -0.506 &  8.38 & -1.16 & 45 & 0.123 &  0.808 &  8.19 & -0.98 & 45 & 0.198 &  0.960 &  8.19 & -0.98\\
010927.42+075827.6 & 1.578226 & 46.16 &  8.91 & -0.86 & 1.76 & 4.29 & 1.14 & 45 & 0.197 &  0.958 &  8.50 & -0.45 & 45 & 0.074 &  0.400 &  8.50 & -0.45 & 45 & 0.132 &  0.842 &  8.50 & -0.45\\
010933.91+152559.0 & 0.226987 & 45.01 &  8.09 & -1.18 & 2.09 & 4.15 & 0.87 & 45 & 0.095 &  0.644 &  7.67 & -0.77 & 45 & 0.065 &  0.232 &  7.67 & -0.77 & 45 & 0.092 &  0.618 &  7.67 & -0.77\\
010937.20+040041.4 & 0.199566 & 44.77 &  8.16 & -1.51 & 1.82 & 4.06 & 0.73 & 45 & 0.151 &  0.894 &  7.75 & -1.09 & 45 & 0.110 &  0.746 &  7.75 & -1.09 & 45 & 0.156 &  0.904 &  7.75 & -1.09\\
010950.08+002332.6 & 0.332000 & 45.10 &  8.50 & -1.51 & 1.80 & 4.05 & 0.76 & 45 & 0.221 &  0.976 &  8.09 & -1.09 & 45 & 0.135 &  0.852 &  8.09 & -1.09 & 45 & 0.210 &  0.968 &  8.09 & -1.09\\
011058.96+210126.6 & 0.437590 & 45.29 &  8.89 & -1.71 & 2.09 & 4.26 & 1.03 & 55 & 0.237 &  0.982 &  8.35 & -1.16 & 45 & 0.229 &  0.980 &  8.48 & -1.29 & 50 & 0.292 &  0.996 &  8.41 & -1.22\\
011104.96-001627.0 & 0.372992 & 44.84 &  9.13 & -2.41 & 1.76 & 5.10 & 1.04 & 70 & 0.246 &  0.986 &  8.47 & -1.74 & 60 & 0.299 &  0.998 &  8.54 & -1.81 & 70 & 0.250 &  0.988 &  8.47 & -1.74\\
011226.53+050429.0 & 0.124740 & 44.60 &  8.73 & -2.25 & 1.97 & 4.92 & 0.81 & 60 & 0.268 &  0.992 &  8.15 & -1.65 & 55 & 0.255 &  0.988 &  8.19 & -1.70 & 60 & 0.294 &  0.996 &  8.15 & -1.65\\
011311.82+013542.4 & 0.237514 & 44.80 &  8.56 & -1.87 & 1.72 & 4.64 & 1.02 & 50 & 0.265 &  0.992 &  8.07 & -1.38 & 45 & 0.234 &  0.982 &  8.14 & -1.45 & 50 & 0.272 &  0.992 &  8.07 & -1.38\\
011430.23+000420.9 & 0.455400 & 45.32 &  8.00 & -0.79 & 1.75 & 4.91 & 0.73 & 45 & 0.055 & -0.038 &  7.59 & -0.38 & 40 & 0.048 & -0.306 &  7.67 & -0.46 & 45 & 0.049 & -0.262 &  7.59 & -0.38\\
011517.09+035600.5 & 0.221613 & 44.79 &  8.94 & -2.26 & 1.82 & 4.13 & 0.70 & 65 & 0.246 &  0.986 &  8.31 & -1.63 & 55 & 0.292 &  0.996 &  8.40 & -1.72 & 65 & 0.253 &  0.988 &  8.31 & -1.63\\
011619.55+001604.7 & 0.344155 & 45.06 &  8.73 & -1.78 & 1.81 & 4.59 & 0.84 & 50 & 0.293 &  0.996 &  8.25 & -1.30 & 45 & 0.230 &  0.980 &  8.32 & -1.37 & 50 & 0.281 &  0.994 &  8.25 & -1.30\\
011723.68+024744.7 & 0.322369 & 45.36 &  8.81 & -1.56 & 1.94 & 4.35 & 0.77 & 50 & 0.248 &  0.986 &  8.33 & -1.08 & 45 & 0.177 &  0.938 &  8.40 & -1.15 & 45 & 0.301 &  0.998 &  8.40 & -1.15\\
011733.29+010712.2 & 0.276000 & 44.80 &  8.27 & -1.59 & 1.72 & 4.09 & 0.59 & 45 & 0.187 &  0.948 &  7.86 & -1.17 & 45 & 0.131 &  0.838 &  7.86 & -1.17 & 45 & 0.192 &  0.954 &  7.86 & -1.17\\
011807.98+150512.9 & 0.325302 & 45.35 &  9.13 & -1.89 & 1.87 & 4.06 & 0.88 & 60 & 0.284 &  0.996 &  8.55 & -1.30 & 50 & 0.261 &  0.990 &  8.65 & -1.41 & 60 & 0.254 &  0.988 &  8.55 & -1.30\\
012006.17+233038.9 & 0.595425 & 45.73 &  9.11 & -1.49 & 1.73 & 4.04 & 0.79 & 55 & 0.238 &  0.984 &  8.57 & -0.94 & 45 & 0.197 &  0.958 &  8.70 & -1.07 & 50 & 0.268 &  0.992 &  8.63 & -1.00\\
012101.71+193751.8 & 0.408000 & 45.23 &  7.47 & -0.36 & 2.38 & 4.21 & 0.99 & 30 & 0.049 & -0.262 &  7.36 & -0.24 & 25 & 0.050 & -0.220 &  7.51 & -0.39 & 30 & 0.045 & -0.452 &  7.36 & -0.24\\
012128.08+003450.6 & 0.328000 & 45.30 &  8.73 & -1.54 & 1.79 & 4.02 & 0.99 & 45 & 0.297 &  0.996 &  8.31 & -1.12 & 45 & 0.162 &  0.914 &  8.31 & -1.12 & 45 & 0.269 &  0.992 &  8.31 & -1.12\\
012202.98-004450.4 & 0.209000 & 44.60 &  7.26 & -0.77 & 1.96 & 4.47 & 1.01 & 35 & 0.043 & -0.564 &  7.03 & -0.54 & 35 & 0.040 & -0.754 &  7.03 & -0.54 & 35 & 0.047 & -0.354 &  7.03 & -0.54\\
012428.41-005636.9 & 0.245833 & 44.70 &  8.12 & -1.54 & 1.89 & 5.25 & 0.94 & 45 & 0.149 &  0.888 &  7.71 & -1.12 & 45 & 0.112 &  0.758 &  7.71 & -1.12 & 45 & 0.158 &  0.908 &  7.71 & -1.12\\
012824.20+001925.1 & 0.419593 & 45.20 &  7.87 & -0.79 & 1.98 & 4.37 & 1.34 & 45 & 0.047 & -0.354 &  7.46 & -0.37 & 40 & 0.044 & -0.506 &  7.54 & -0.46 & 45 & 0.044 & -0.506 &  7.46 & -0.37\\
012925.82-005900.2 & 6.029063 & 45.22 &  8.38 & -1.27 & 1.96 & 4.51 & 1.46 & 45 & 0.095 &  0.644 &  8.72 & -1.61 & 50 & 0.317 &  0.998 &  8.66 & -1.54 & 60 & 0.307 &  0.998 &  8.55 & -1.44\\
013509.12+075907.3 & 0.146348 & 44.88 &  8.13 & -1.36 & 2.03 & 4.58 & 0.88 & 45 & 0.122 &  0.804 &  7.72 & -0.95 & 45 & 0.087 &  0.568 &  7.72 & -0.95 & 45 & 0.123 &  0.808 &  7.72 & -0.95\\
013517.55-001939.0 & 0.312000 & 44.93 &  8.81 & -2.00 & 1.80 & 4.53 & 0.83 & 55 & 0.303 &  0.998 &  8.27 & -1.45 & 50 & 0.247 &  0.986 &  8.33 & -1.51 & 55 & 0.301 &  0.998 &  8.27 & -1.45\\
013613.44-005223.4 & 0.711000 & 44.79 &  8.11 & -1.44 & 2.04 & 5.32 & 1.15 & 35 & 0.041 & -0.686 &  8.51 & -1.84 & 50 & 0.265 &  0.992 &  8.26 & -1.59 & 55 & 0.316 &  0.998 &  8.20 & -1.53\\
013833.97+050941.5 & 0.344377 & 45.21 &  8.70 & -1.60 & 1.75 & 4.05 & 0.87 & 45 & 0.308 &  0.998 &  8.28 & -1.18 & 45 & 0.173 &  0.932 &  8.28 & -1.18 & 45 & 0.285 &  0.996 &  8.28 & -1.18\\
013918.81+044439.9 & 0.197324 & 44.60 &  7.65 & -1.16 & 1.72 & 4.10 & 0.68 & 45 & 0.056 & -0.004 &  7.24 & -0.75 & 45 & 0.049 & -0.262 &  7.24 & -0.75 & 45 & 0.061 &  0.136 &  7.24 & -0.75\\
013929.70+034812.5 & 0.498000 & 45.27 &  7.58 & -0.42 & 1.77 & 4.16 & 1.09 & 35 & 0.041 & -0.686 &  7.35 & -0.18 & 30 & 0.040 & -0.754 &  7.47 & -0.30 & 30 & 0.054 & -0.070 &  7.47 & -0.30\\
013953.29+005641.3 & 3.462633 & 46.04 &  8.93 & -1.00 & 1.93 & 6.49 & 0.68 & 45 & 0.236 &  0.982 &  8.52 & -0.59 & 45 & 0.091 &  0.608 &  8.52 & -0.59 & 45 & 0.161 &  0.912 &  8.52 & -0.59\\
014154.32+113349.1 & 0.190427 & 44.72 &  7.61 & -1.00 & 1.98 & 4.23 & 0.96 & 45 & 0.045 & -0.452 &  7.20 & -0.59 & 45 & 0.038 & -0.898 &  7.20 & -0.59 & 45 & 0.047 & -0.354 &  7.20 & -0.59\\
014323.56-012452.4 & 0.367380 & 45.52 &  8.56 & -1.15 & 2.04 & 4.23 & 1.18 & 45 & 0.158 &  0.908 &  8.15 & -0.74 & 45 & 0.085 &  0.548 &  8.15 & -0.74 & 45 & 0.136 &  0.854 &  8.15 & -0.74\\
014324.55-023537.5 & 0.238734 & 45.22 &  7.70 & -0.59 & 1.93 & 4.02 & 1.19 & 40 & 0.042 & -0.624 &  7.37 & -0.26 & 35 & 0.040 & -0.754 &  7.47 & -0.36 & 40 & 0.039 & -0.824 &  7.37 & -0.26\\
014438.60+250238.4 & 0.703000 & 45.74 &  8.85 & -1.22 & 1.99 & 4.03 & 0.90 & 45 & 0.225 &  0.978 &  8.55 & -0.92 & 45 & 0.145 &  0.880 &  8.55 & -0.92 & 45 & 0.257 &  0.990 &  8.55 & -0.92\\
014630.53+001955.3 & 0.403426 & 44.92 &  8.95 & -2.15 & 1.94 & 5.75 & 0.92 & 60 & 0.305 &  0.998 &  8.36 & -1.55 & 55 & 0.248 &  0.986 &  8.41 & -1.60 & 60 & 0.304 &  0.998 &  8.36 & -1.55\\
014750.84+005143.2 & 0.362308 & 44.88 &  8.56 & -1.79 & 2.30 & 5.10 & 0.69 & 50 & 0.240 &  0.984 &  8.07 & -1.30 & 45 & 0.208 &  0.968 &  8.14 & -1.37 & 50 & 0.241 &  0.984 &  8.07 & -1.30\\
014926.28+110813.7 & 0.190290 & 44.90 &  8.29 & -1.50 & 1.75 & 4.24 & 0.84 & 45 & 0.173 &  0.932 &  7.88 & -1.09 & 45 & 0.117 &  0.782 &  7.88 & -1.09 & 45 & 0.172 &  0.930 &  7.88 & -1.09\\
015134.81-000010.4 & 0.345814 & 45.26 &  8.01 & -0.87 & 2.46 & 4.16 & 0.76 & 45 & 0.061 &  0.136 &  7.60 & -0.45 & 45 & 0.040 & -0.754 &  7.60 & -0.45 & 45 & 0.055 & -0.038 &  7.60 & -0.45\\
015218.05+220707.6 & 1.320908 & 46.60 &  9.10 & -0.61 & 1.88 & 4.89 & 1.20 & 45 & 0.182 &  0.944 &  8.69 & -0.19 & 45 & 0.062 &  0.162 &  8.69 & -0.19 & 45 & 0.116 &  0.778 &  8.69 & -0.19\\
015259.71-090800.3 & 0.294938 & 45.13 &  8.40 & -1.39 & 1.79 & 4.08 & 0.55 & 45 & 0.173 &  0.932 &  7.99 & -0.97 & 45 & 0.107 &  0.730 &  7.99 & -0.97 & 45 & 0.162 &  0.914 &  7.99 & -0.97\\
015521.69-004149.8 & 0.269771 & 45.29 &  8.88 & -1.71 & 1.92 & 4.51 & 1.14 & 50 & 0.320 &  0.998 &  8.40 & -1.22 & 45 & 0.228 &  0.978 &  8.47 & -1.29 & 50 & 0.291 &  0.996 &  8.40 & -1.22\\
015530.02-085704.0 & 0.165000 & 45.31 &  8.71 & -1.51 & 2.06 & 4.16 & 0.87 & 45 & 0.283 &  0.994 &  8.30 & -1.09 & 45 & 0.154 &  0.900 &  8.30 & -1.09 & 45 & 0.255 &  0.988 &  8.30 & -1.09\\
015648.17+015241.3 & 0.185172 & 44.76 &  7.73 & -1.09 & 1.89 & 4.19 & 0.99 & 45 & 0.056 & -0.004 &  7.32 & -0.67 & 45 & 0.046 & -0.402 &  7.32 & -0.67 & 45 & 0.059 &  0.084 &  7.32 & -0.67\\
015937.97+274227.4 & 1.686207 & 45.49 &  8.03 & -0.65 & 2.98 & 6.77 & 1.30 & 45 & 0.056 & -0.004 &  7.62 & -0.23 & 40 & 0.040 & -0.754 &  7.70 & -0.32 & 45 & 0.042 & -0.624 &  7.62 & -0.23\\
020034.49+311655.5 & 0.528000 & 45.69 &  8.28 & -0.71 & 2.19 & 4.28 & 1.06 & 45 & 0.068 &  0.294 &  7.87 & -0.29 & 45 & 0.038 & -0.898 &  7.87 & -0.29 & 45 & 0.057 &  0.026 &  7.87 & -0.29\\
020036.63-095935.9 & 0.489573 & 45.57 &  9.09 & -1.64 & 1.72 & 4.20 & 0.61 & 55 & 0.277 &  0.994 &  8.55 & -1.09 & 45 & 0.238 &  0.984 &  8.68 & -1.22 & 55 & 0.237 &  0.982 &  8.55 & -1.09\\
020258.94-002807.5 & 0.339115 & 45.20 &  7.76 & -0.67 & 2.03 & 4.76 & 1.05 & 40 & 0.049 & -0.262 &  7.43 & -0.34 & 35 & 0.047 & -0.354 &  7.53 & -0.44 & 40 & 0.046 & -0.402 &  7.43 & -0.34\\
021256.55-020511.0 & 0.171478 & 44.78 &  7.45 & -0.78 & 1.71 & 4.07 & 0.82 & 40 & 0.039 & -0.824 &  7.12 & -0.44 & 35 & 0.045 & -0.452 &  7.21 & -0.54 & 40 & 0.040 & -0.754 &  7.12 & -0.44\\
021258.12+051525.4 & 0.596943 & 45.57 &  8.32 & -0.87 & 1.79 & 5.01 & 1.31 & 45 & 0.087 &  0.568 &  7.91 & -0.45 & 45 & 0.049 & -0.262 &  7.91 & -0.45 & 45 & 0.074 &  0.400 &  7.91 & -0.45\\
021354.38+040256.8 & 0.275226 & 44.85 &  8.22 & -1.48 & 2.08 & 4.63 & 0.73 & 45 & 0.155 &  0.902 &  7.81 & -1.06 & 45 & 0.109 &  0.740 &  7.81 & -1.06 & 45 & 0.157 &  0.906 &  7.81 & -1.06\\
021359.08-025352.8 & 0.168116 & 44.58 &  8.13 & -1.66 & 1.72 & 4.39 & 0.54 & 45 & 0.172 &  0.930 &  7.72 & -1.24 & 45 & 0.135 &  0.852 &  7.72 & -1.24 & 45 & 0.189 &  0.950 &  7.72 & -1.24\\
021528.69-021224.7 & 0.434676 & 45.19 &  9.02 & -1.94 & 2.03 & 4.80 & 1.13 & 60 & 0.263 &  0.990 &  8.43 & -1.35 & 50 & 0.260 &  0.990 &  8.54 & -1.46 & 60 & 0.244 &  0.986 &  8.43 & -1.35\\
021628.98-055942.4 & 0.289000 & 44.91 &  8.64 & -1.85 & 1.77 & 4.31 & 0.62 & 50 & 0.285 &  0.996 &  8.16 & -1.36 & 45 & 0.238 &  0.984 &  8.23 & -1.43 & 50 & 0.283 &  0.994 &  8.16 & -1.36\\
021711.04-031742.3 & 1.243404 & 46.38 &  8.76 & -0.49 & 2.02 & 4.16 & 1.41 & 45 & 0.108 &  0.736 &  8.35 & -0.08 & 45 & 0.041 & -0.686 &  8.35 & -0.08 & 45 & 0.070 &  0.332 &  8.35 & -0.08\\
021800.10-094027.7 & 0.440524 & 45.22 &  8.88 & -1.78 & 1.76 & 4.65 & 0.69 & 55 & 0.254 &  0.988 &  8.34 & -1.23 & 45 & 0.250 &  0.988 &  8.47 & -1.36 & 50 & 0.318 &  0.998 &  8.40 & -1.29\\
022453.21-054052.3 & 0.489000 & 45.01 &  7.48 & -0.58 & 1.87 & 5.73 & 1.01 & 35 & 0.045 & -0.452 &  7.25 & -0.35 & 30 & 0.048 & -0.306 &  7.37 & -0.47 & 35 & 0.043 & -0.564 &  7.25 & -0.35\\
022845.62-050232.0 & 0.259000 & 44.85 &  7.39 & -0.65 & 1.70 & 4.61 & 0.79 & 35 & 0.043 & -0.564 &  7.15 & -0.42 & 30 & 0.050 & -0.220 &  7.27 & -0.53 & 35 & 0.044 & -0.506 &  7.15 & -0.42\\
023023.67+035929.6 & 0.945000 & 45.34 &  8.32 & -1.10 & 2.47 & 5.32 & 1.39 & 20 & 0.041 & -0.686 &  8.29 & -1.06 & 45 & 0.041 & -0.686 &  7.66 & -0.43 & 45 & 0.057 &  0.026 &  7.66 & -0.43\\
023253.42-082832.1 & 0.265200 & 45.08 &  8.97 & -2.01 & 1.75 & 4.19 & 0.73 & 60 & 0.267 &  0.992 &  8.38 & -1.41 & 50 & 0.274 &  0.994 &  8.48 & -1.52 & 60 & 0.254 &  0.988 &  8.38 & -1.41\\
023832.67+023349.1 & 0.208000 & 45.17 &  9.23 & -2.18 & 2.01 & 4.81 & 1.00 & 65 & 0.313 &  0.998 &  8.61 & -1.54 & 55 & 0.310 &  0.998 &  8.69 & -1.63 & 65 & 0.292 &  0.996 &  8.61 & -1.54\\
023917.95-001051.6 & 0.260000 & 44.79 &  8.50 & -1.82 & 1.76 & 4.33 & 0.90 & 45 & 0.319 &  0.998 &  8.09 & -1.41 & 45 & 0.212 &  0.970 &  8.09 & -1.41 & 50 & 0.242 &  0.984 &  8.02 & -1.34\\
024322.61+001043.9 & 0.374000 & 45.18 &  9.06 & -1.99 & 1.73 & 4.59 & 0.61 & 60 & 0.291 &  0.996 &  8.47 & -1.40 & 50 & 0.286 &  0.996 &  8.58 & -1.51 & 60 & 0.271 &  0.992 &  8.47 & -1.40\\
024323.25-060858.4 & 0.624000 & 45.88 &  8.12 & -0.36 & 2.00 & 4.20 & 1.20 & 45 & 0.038 & -0.898 &  7.71 &  0.06 & 35 & 0.039 & -0.824 &  7.89 & -0.12 & 40 & 0.042 & -0.624 &  7.79 & -0.02\\
024349.79+020122.7 & 0.792000 & 45.46 &  8.73 & -1.38 & 1.92 & 4.52 & 1.38 & 45 & 0.061 &  0.136 &  8.66 & -1.31 & 45 & 0.266 &  0.992 &  8.66 & -1.31 & 55 & 0.263 &  0.990 &  8.53 & -1.19\\
024437.29+030917.0 & 0.214000 & 44.74 &  8.72 & -2.10 & 1.84 & 4.58 & 0.56 & 55 & 0.308 &  0.998 &  8.18 & -1.55 & 50 & 0.272 &  0.992 &  8.24 & -1.61 & 60 & 0.235 &  0.982 &  8.13 & -1.51\\
025003.63+010523.9 & 0.283000 & 44.88 &  7.74 & -0.97 & 1.74 & 4.29 & 0.84 & 45 & 0.050 & -0.220 &  7.32 & -0.55 & 45 & 0.039 & -0.824 &  7.32 & -0.55 & 45 & 0.050 & -0.220 &  7.32 & -0.55\\
025119.79-004831.7 & 0.558987 & 45.44 &  7.90 & -0.58 & 2.95 & 4.91 & 1.41 & 45 & 0.038 & -0.898 &  7.49 & -0.16 & 35 & 0.045 & -0.452 &  7.67 & -0.34 & 40 & 0.045 & -0.452 &  7.57 & -0.24\\
025223.62-042627.8 & 2.362901 & 46.19 &  9.30 & -1.22 & 2.46 & 5.25 & 0.86 & 55 & 0.253 &  0.988 &  8.76 & -0.68 & 45 & 0.159 &  0.910 &  8.89 & -0.81 & 45 & 0.311 &  0.998 &  8.89 & -0.81\\
025318.97-031912.9 & 0.466000 & 45.55 &  8.21 & -0.77 & 1.99 & 4.23 & 1.16 & 45 & 0.068 &  0.294 &  7.79 & -0.35 & 45 & 0.040 & -0.754 &  7.79 & -0.35 & 45 & 0.058 &  0.056 &  7.79 & -0.35\\
030227.42-071940.7 & 0.396193 & 45.39 &  8.85 & -1.58 & 2.16 & 4.69 & 0.86 & 50 & 0.264 &  0.992 &  8.36 & -1.09 & 45 & 0.185 &  0.946 &  8.43 & -1.16 & 45 & 0.317 &  0.998 &  8.43 & -1.16\\
030639.57+000343.1 & 0.107400 & 44.96 &  7.47 & -0.63 & 1.75 & 4.08 & 0.85 & 35 & 0.047 & -0.354 &  7.24 & -0.39 & 30 & 0.051 & -0.180 &  7.36 & -0.51 & 35 & 0.046 & -0.402 &  7.24 & -0.39\\
031142.02-005918.9 & 0.281172 & 45.13 &  8.51 & -1.49 & 1.95 & 4.43 & 0.86 & 45 & 0.220 &  0.974 &  8.09 & -1.07 & 45 & 0.132 &  0.842 &  8.09 & -1.07 & 45 & 0.206 &  0.966 &  8.09 & -1.07\\
031201.96-063718.2 & 0.379965 & 45.23 &  7.86 & -0.74 & 2.09 & 4.07 & 1.27 & 45 & 0.044 & -0.506 &  7.45 & -0.33 & 40 & 0.041 & -0.686 &  7.53 & -0.41 & 45 & 0.040 & -0.754 &  7.45 & -0.33\\
031719.03-081702.9 & 0.324820 & 45.13 &  8.48 & -1.46 & 2.15 & 4.03 & 1.00 & 45 & 0.206 &  0.966 &  8.07 & -1.04 & 45 & 0.124 &  0.812 &  8.07 & -1.04 & 45 & 0.193 &  0.954 &  8.07 & -1.04\\
033156.88+002605.2 & 0.236823 & 45.25 &  8.68 & -1.55 & 1.95 & 4.19 & 0.78 & 45 & 0.284 &  0.996 &  8.27 & -1.13 & 45 & 0.159 &  0.910 &  8.27 & -1.13 & 45 & 0.261 &  0.990 &  8.27 & -1.13\\
033248.49-001012.3 & 0.309919 & 45.17 &  8.99 & -1.93 & 1.88 & 4.91 & 0.74 & 60 & 0.251 &  0.988 &  8.40 & -1.34 & 50 & 0.251 &  0.988 &  8.51 & -1.45 & 60 & 0.234 &  0.982 &  8.40 & -1.34\\
033718.81+003303.7 & 0.436593 & 45.31 &  8.74 & -1.54 & 2.18 & 4.21 & 0.81 & 45 & 0.305 &  0.998 &  8.33 & -1.13 & 45 & 0.165 &  0.920 &  8.33 & -1.13 & 45 & 0.275 &  0.994 &  8.33 & -1.13\\
034831.88-071145.9 & 0.183837 & 45.06 &  8.64 & -1.69 & 1.80 & 4.27 & 0.95 & 45 & 0.320 &  0.998 &  8.22 & -1.27 & 45 & 0.190 &  0.952 &  8.22 & -1.27 & 45 & 0.306 &  0.998 &  8.22 & -1.27\\
035009.26-053133.7 & 0.252438 & 45.24 &  8.80 & -1.67 & 1.83 & 4.06 & 0.87 & 50 & 0.276 &  0.994 &  8.31 & -1.18 & 45 & 0.203 &  0.964 &  8.38 & -1.25 & 50 & 0.252 &  0.988 &  8.31 & -1.18\\
035219.08+010934.7 & 0.208884 & 45.39 &  7.80 & -0.52 & 1.97 & 4.18 & 1.23 & 40 & 0.044 & -0.506 &  7.47 & -0.19 & 35 & 0.039 & -0.824 &  7.57 & -0.29 & 40 & 0.039 & -0.824 &  7.47 & -0.19\\
035529.31+000807.1 & 0.329833 & 45.26 &  8.41 & -1.26 & 2.01 & 4.25 & 0.96 & 45 & 0.149 &  0.888 &  8.00 & -0.84 & 45 & 0.089 &  0.590 &  8.00 & -0.84 & 45 & 0.136 &  0.854 &  8.00 & -0.84\\
040859.64-052940.5 & 0.304042 & 45.58 &  9.06 & -1.59 & 1.81 & 4.50 & 1.02 & 55 & 0.252 &  0.988 &  8.52 & -1.05 & 45 & 0.218 &  0.974 &  8.64 & -1.17 & 50 & 0.292 &  0.996 &  8.57 & -1.10\\
044428.77+122111.7 & 0.089300 & 45.37 &  7.51 & -0.26 & 2.32 & 4.75 & 1.02 & 30 & 0.045 & -0.452 &  7.39 & -0.14 & 25 & 0.044 & -0.506 &  7.54 & -0.29 & 30 & 0.040 & -0.754 &  7.39 & -0.14\\
064902.92+284710.4 & 0.612600 & 45.77 &  8.69 & -1.04 & 2.72 & 4.04 & 1.18 & 45 & 0.161 &  0.912 &  8.28 & -0.62 & 45 & 0.080 &  0.486 &  8.28 & -0.62 & 45 & 0.133 &  0.846 &  8.28 & -0.62\\
072729.35+413632.9 & 0.196000 & 44.72 &  7.13 & -0.52 & 1.92 & 4.06 & 0.80 & 30 & 0.040 & -0.754 &  7.01 & -0.40 & 25 & 0.051 & -0.180 &  7.16 & -0.55 & 30 & 0.042 & -0.624 &  7.01 & -0.40\\
072910.34+333634.4 & 0.953666 & 45.20 &  8.35 & -1.26 & 1.73 & 6.12 & 1.42 & 20 & 0.038 & -0.898 &  9.06 & -1.97 & 45 & 0.236 &  0.982 &  8.43 & -1.34 & 50 & 0.297 &  0.996 &  8.36 & -1.27\\
073258.46+443806.1 & 0.296635 & 45.17 &  9.00 & -1.95 & 1.78 & 4.63 & 0.53 & 60 & 0.262 &  0.990 &  8.42 & -1.36 & 50 & 0.261 &  0.990 &  8.52 & -1.47 & 60 & 0.244 &  0.986 &  8.42 & -1.36\\
073631.21+351349.1 & 0.207283 & 44.75 &  8.42 & -1.78 & 1.89 & 4.35 & 0.69 & 45 & 0.276 &  0.994 &  8.00 & -1.37 & 45 & 0.190 &  0.952 &  8.00 & -1.37 & 45 & 0.288 &  0.996 &  8.00 & -1.37\\
073638.86+435316.6 & 0.114000 & 44.64 &  7.12 & -0.59 & 2.01 & 4.23 & 1.22 & 30 & 0.042 & -0.624 &  7.00 & -0.48 & 30 & 0.039 & -0.824 &  7.00 & -0.48 & 30 & 0.046 & -0.402 &  7.00 & -0.48\\
074217.52+392612.0 & 0.417000 & 45.70 &  9.46 & -1.87 & 2.14 & 4.38 & 1.25 & 65 & 0.285 &  0.996 &  8.83 & -1.24 & 50 & 0.315 &  0.998 &  8.97 & -1.38 & 65 & 0.238 &  0.984 &  8.83 & -1.24\\
074224.44+430223.7 & 0.202000 & 44.92 &  7.80 & -1.00 & 1.90 & 4.05 & 1.14 & 45 & 0.055 & -0.038 &  7.39 & -0.58 & 45 & 0.042 & -0.624 &  7.39 & -0.58 & 45 & 0.055 & -0.038 &  7.39 & -0.58\\
074305.47+422013.5 & 0.341703 & 45.19 &  8.72 & -1.64 & 2.03 & 4.25 & 0.67 & 50 & 0.243 &  0.986 &  8.23 & -1.15 & 45 & 0.185 &  0.946 &  8.30 & -1.22 & 45 & 0.306 &  0.998 &  8.30 & -1.22\\
074617.93+452634.4 & 0.552000 & 45.58 &  9.28 & -1.81 & 1.96 & 5.44 & 1.16 & 60 & 0.302 &  0.998 &  8.69 & -1.21 & 50 & 0.256 &  0.990 &  8.79 & -1.32 & 60 & 0.259 &  0.990 &  8.69 & -1.21\\
074738.39+245637.3 & 0.129814 & 45.00 &  7.68 & -0.79 & 1.98 & 4.35 & 0.88 & 45 & 0.038 & -0.898 &  7.27 & -0.38 & 40 & 0.039 & -0.824 &  7.35 & -0.46 & 40 & 0.050 & -0.220 &  7.35 & -0.46\\
074836.11+240024.1 & 0.409854 & 45.69 &  8.61 & -1.04 & 1.89 & 4.71 & 1.07 & 45 & 0.147 &  0.884 &  8.20 & -0.62 & 45 & 0.076 &  0.430 &  8.20 & -0.62 & 45 & 0.123 &  0.808 &  8.20 & -0.62\\
075001.55+442845.1 & 0.232000 & 44.42 &  7.26 & -0.95 & 2.12 & 4.47 & 1.43 & 40 & 0.038 & -0.898 &  6.93 & -0.61 & 40 & 0.038 & -0.898 &  6.93 & -0.61 & 40 & 0.044 & -0.506 &  6.93 & -0.61\\
075102.37+241019.0 & 0.246148 & 45.09 &  8.53 & -1.56 & 1.83 & 4.01 & 0.80 & 45 & 0.244 &  0.986 &  8.12 & -1.14 & 45 & 0.147 &  0.884 &  8.12 & -1.14 & 45 & 0.232 &  0.980 &  8.12 & -1.14\\
075204.44+490616.9 & 0.252578 & 44.96 &  8.48 & -1.63 & 1.75 & 4.05 & 0.78 & 45 & 0.247 &  0.986 &  8.06 & -1.21 & 45 & 0.157 &  0.906 &  8.06 & -1.21 & 45 & 0.242 &  0.984 &  8.06 & -1.21\\
075219.97+222725.7 & 0.550604 & 45.76 &  8.21 & -0.56 & 2.10 & 4.18 & 0.95 & 45 & 0.054 & -0.070 &  7.80 & -0.15 & 40 & 0.040 & -0.754 &  7.88 & -0.23 & 45 & 0.044 & -0.506 &  7.80 & -0.15\\
075602.42+492803.9 & 0.496818 & 45.60 &  9.18 & -1.70 & 1.89 & 4.14 & 0.87 & 60 & 0.239 &  0.984 &  8.59 & -1.10 & 45 & 0.273 &  0.994 &  8.77 & -1.28 & 55 & 0.279 &  0.994 &  8.64 & -1.15\\
075606.05+143129.0 & 0.444208 & 45.33 &  8.68 & -1.46 & 1.81 & 4.56 & 0.71 & 45 & 0.259 &  0.990 &  8.26 & -1.05 & 45 & 0.142 &  0.872 &  8.26 & -1.05 & 45 & 0.233 &  0.982 &  8.26 & -1.05\\
075633.24+345036.0 & 0.706465 & 45.54 &  8.10 & -0.67 & 1.74 & 4.20 & 1.36 & 40 & 0.046 & -0.402 &  8.12 & -0.69 & 45 & 0.066 &  0.254 &  8.04 & -0.61 & 45 & 0.103 &  0.704 &  8.04 & -0.61\\
075824.06+431111.0 & 0.257000 & 44.76 &  7.93 & -1.28 & 1.79 & 4.24 & 1.02 & 45 & 0.088 &  0.580 &  7.51 & -0.86 & 45 & 0.069 &  0.314 &  7.51 & -0.86 & 45 & 0.092 &  0.618 &  7.51 & -0.86\\
075946.50+225845.3 & 0.366878 & 45.69 &  8.77 & -1.19 & 2.08 & 4.29 & 1.08 & 45 & 0.210 &  0.968 &  8.36 & -0.78 & 45 & 0.104 &  0.710 &  8.36 & -0.78 & 45 & 0.176 &  0.936 &  8.36 & -0.78\\
075947.73+112507.3 & 0.337459 & 45.19 &  9.23 & -2.15 & 1.78 & 4.65 & 0.85 & 65 & 0.305 &  0.998 &  8.61 & -1.52 & 55 & 0.300 &  0.998 &  8.69 & -1.61 & 65 & 0.282 &  0.994 &  8.61 & -1.52\\
080037.62+461257.9 & 0.239000 & 45.24 &  7.90 & -0.77 & 1.72 & 4.01 & 0.91 & 45 & 0.047 & -0.354 &  7.48 & -0.35 & 40 & 0.043 & -0.564 &  7.57 & -0.43 & 45 & 0.043 & -0.564 &  7.48 & -0.35\\
080138.37+294513.2 & 0.444396 & 45.42 &  8.03 & -0.72 & 2.21 & 4.13 & 0.85 & 45 & 0.052 & -0.142 &  7.61 & -0.30 & 40 & 0.044 & -0.506 &  7.70 & -0.39 & 45 & 0.046 & -0.402 &  7.61 & -0.30\\
080202.78+101943.1 & 0.204800 & 44.98 &  7.65 & -0.78 & 2.43 & 4.65 & 1.12 & 40 & 0.049 & -0.262 &  7.32 & -0.45 & 35 & 0.051 & -0.180 &  7.42 & -0.55 & 40 & 0.048 & -0.306 &  7.32 & -0.45\\
080413.77+204153.8 & 0.434076 & 45.50 &  9.12 & -1.73 & 1.87 & 4.01 & 0.93 & 55 & 0.320 &  0.998 &  8.58 & -1.19 & 45 & 0.276 &  0.994 &  8.71 & -1.32 & 55 & 0.277 &  0.994 &  8.58 & -1.19\\
080427.98+522306.2 & 0.356555 & 45.18 &  7.84 & -0.78 & 2.02 & 4.34 & 0.93 & 45 & 0.045 & -0.452 &  7.43 & -0.36 & 40 & 0.042 & -0.624 &  7.51 & -0.44 & 45 & 0.042 & -0.624 &  7.43 & -0.36\\
080731.73+395350.4 & 0.372341 & 44.25 &  8.87 & -2.73 & 3.21 & 6.34 & 1.26 & 70 & 0.267 &  0.992 &  8.21 & -2.07 & 65 & 0.306 &  0.998 &  8.25 & -2.10 & 75 & 0.205 &  0.964 &  8.19 & -2.05\\
080833.22+111607.3 & 0.460600 & 45.69 &  9.02 & -1.45 & 2.06 & 4.13 & 1.09 & 50 & 0.276 &  0.994 &  8.54 & -0.96 & 45 & 0.174 &  0.934 &  8.60 & -1.03 & 45 & 0.314 &  0.998 &  8.60 & -1.03\\
081058.99+413402.7 & 0.506775 & 45.53 &  8.21 & -0.79 & 1.79 & 5.33 & 0.87 & 45 & 0.069 &  0.314 &  7.79 & -0.38 & 45 & 0.041 & -0.686 &  7.79 & -0.38 & 45 & 0.060 &  0.110 &  7.79 & -0.38\\
081144.47+121944.7 & 0.277000 & 45.13 &  8.03 & -1.02 & 1.83 & 4.03 & 1.00 & 45 & 0.074 &  0.400 &  7.62 & -0.60 & 45 & 0.050 & -0.220 &  7.62 & -0.60 & 45 & 0.070 &  0.332 &  7.62 & -0.60\\
081205.39+160751.8 & 0.426852 & 45.29 &  8.64 & -1.46 & 2.30 & 4.64 & 1.02 & 45 & 0.244 &  0.986 &  8.22 & -1.04 & 45 & 0.136 &  0.854 &  8.22 & -1.04 & 45 & 0.221 &  0.976 &  8.22 & -1.04\\
081506.01+562916.6 & 0.273836 & 45.11 &  7.90 & -0.91 & 1.79 & 4.17 & 0.80 & 45 & 0.055 & -0.038 &  7.48 & -0.49 & 45 & 0.039 & -0.824 &  7.48 & -0.49 & 45 & 0.052 & -0.142 &  7.48 & -0.49\\
081615.57+473520.8 & 0.430169 & 45.44 &  8.31 & -0.99 & 2.03 & 4.08 & 1.07 & 45 & 0.098 &  0.668 &  7.90 & -0.57 & 45 & 0.057 &  0.026 &  7.90 & -0.57 & 45 & 0.086 &  0.558 &  7.90 & -0.57\\
081815.99+422245.4 & 1.380915 & 47.02 &  9.25 & -0.34 & 1.86 & 4.07 & 1.08 & 45 & 0.160 &  0.912 &  8.84 &  0.07 & 45 & 0.050 & -0.220 &  8.84 &  0.07 & 45 & 0.098 &  0.668 &  8.84 &  0.07\\
081840.29+210208.5 & 0.234374 & 45.00 &  8.18 & -1.29 & 1.81 & 4.21 & 0.79 & 45 & 0.120 &  0.796 &  7.77 & -0.88 & 45 & 0.081 &  0.500 &  7.77 & -0.88 & 45 & 0.116 &  0.778 &  7.77 & -0.88\\
082026.10+480921.7 & 0.349011 & 45.14 &  9.10 & -2.08 & 1.78 & 4.16 & 0.71 & 65 & 0.240 &  0.984 &  8.47 & -1.44 & 55 & 0.247 &  0.986 &  8.56 & -1.53 & 60 & 0.317 &  0.998 &  8.51 & -1.48\\
082038.88+381136.4 & 0.382562 & 45.22 &  7.79 & -0.68 & 1.80 & 4.79 & 1.00 & 45 & 0.038 & -0.898 &  7.38 & -0.27 & 35 & 0.048 & -0.306 &  7.56 & -0.45 & 40 & 0.048 & -0.306 &  7.46 & -0.35\\
082140.74+371518.7 & 0.314893 & 45.31 &  7.95 & -0.75 & 1.76 & 4.28 & 0.82 & 45 & 0.049 & -0.262 &  7.54 & -0.34 & 40 & 0.044 & -0.506 &  7.62 & -0.42 & 45 & 0.044 & -0.506 &  7.54 & -0.34\\
082311.26+435318.5 & 0.182000 & 45.51 &  9.51 & -2.12 & 2.10 & 4.97 & 0.98 & 70 & 0.274 &  0.994 &  8.85 & -1.46 & 60 & 0.254 &  0.988 &  8.92 & -1.53 & 70 & 0.237 &  0.982 &  8.85 & -1.46\\
082420.28+233949.7 & 1.674047 & 46.39 &  9.84 & -1.57 & 1.74 & 4.57 & 1.50 & 70 & 0.245 &  0.986 &  9.18 & -0.90 & 50 & 0.280 &  0.994 &  9.36 & -1.08 & 65 & 0.236 &  0.982 &  9.21 & -0.93\\
082432.99+514123.3 & 0.111000 & 44.11 &  7.21 & -1.21 & 2.14 & 4.14 & 0.87 & 40 & 0.048 & -0.306 &  6.88 & -0.88 & 45 & 0.043 & -0.564 &  6.79 & -0.80 & 45 & 0.047 & -0.354 &  6.79 & -0.80\\
082438.58+350342.5 & 0.436000 & 45.18 &  7.51 & -0.44 & 1.98 & 4.80 & 1.21 & 35 & 0.039 & -0.824 &  7.28 & -0.21 & 30 & 0.040 & -0.754 &  7.39 & -0.33 & 30 & 0.052 & -0.142 &  7.39 & -0.33\\
082621.52+242817.6 & 0.300822 & 45.16 &  8.01 & -0.96 & 2.11 & 4.11 & 0.93 & 45 & 0.067 &  0.274 &  7.59 & -0.55 & 45 & 0.045 & -0.452 &  7.59 & -0.55 & 45 & 0.063 &  0.186 &  7.59 & -0.55\\
082753.69+521758.3 & 0.338000 & 45.06 &  8.06 & -1.12 & 1.74 & 4.01 & 1.06 & 45 & 0.086 &  0.558 &  7.65 & -0.70 & 45 & 0.059 &  0.084 &  7.65 & -0.70 & 45 & 0.082 &  0.512 &  7.65 & -0.70\\
082927.69+145223.6 & 0.467610 & 45.46 &  9.18 & -1.83 & 1.76 & 4.21 & 0.84 & 60 & 0.278 &  0.994 &  8.59 & -1.24 & 50 & 0.247 &  0.986 &  8.69 & -1.35 & 60 & 0.243 &  0.986 &  8.59 & -1.24\\
083050.13+154355.9 & 0.361900 & 45.38 &  8.11 & -0.84 & 1.87 & 4.08 & 0.55 & 45 & 0.066 &  0.254 &  7.70 & -0.42 & 45 & 0.041 & -0.686 &  7.70 & -0.42 & 45 & 0.058 &  0.056 &  7.70 & -0.42\\
083149.73+224235.6 & 0.491921 & 45.55 &  8.77 & -1.34 & 1.83 & 4.02 & 0.96 & 45 & 0.250 &  0.988 &  8.36 & -0.92 & 45 & 0.127 &  0.824 &  8.36 & -0.92 & 45 & 0.215 &  0.972 &  8.36 & -0.92\\
083401.65+502837.4 & 0.464116 & 45.46 &  8.51 & -1.16 & 1.94 & 4.05 & 1.08 & 45 & 0.149 &  0.888 &  8.09 & -0.74 & 45 & 0.083 &  0.524 &  8.09 & -0.74 & 45 & 0.131 &  0.838 &  8.09 & -0.74\\
083406.94+350602.9 & 0.470257 & 45.41 &  9.00 & -1.71 & 1.89 & 5.32 & 1.29 & 55 & 0.272 &  0.992 &  8.46 & -1.17 & 45 & 0.247 &  0.986 &  8.59 & -1.29 & 55 & 0.240 &  0.984 &  8.46 & -1.17\\
083540.64+541417.1 & 0.423000 & 45.19 &  7.70 & -0.63 & 3.00 & 4.85 & 1.13 & 40 & 0.044 & -0.506 &  7.37 & -0.30 & 35 & 0.042 & -0.624 &  7.47 & -0.40 & 40 & 0.041 & -0.686 &  7.37 & -0.30\\
083559.81+552149.7 & 0.327000 & 45.16 &  8.58 & -1.53 & 1.76 & 4.05 & 1.08 & 45 & 0.249 &  0.988 &  8.16 & -1.12 & 45 & 0.146 &  0.882 &  8.16 & -1.12 & 45 & 0.233 &  0.982 &  8.16 & -1.12\\
083646.86+151259.0 & 0.280336 & 45.06 &  8.85 & -1.90 & 1.75 & 4.21 & 0.64 & 55 & 0.282 &  0.994 &  8.31 & -1.35 & 45 & 0.292 &  0.996 &  8.44 & -1.48 & 55 & 0.270 &  0.992 &  8.31 & -1.35\\
083739.46+223211.5 & 0.550576 & 45.53 &  8.83 & -1.41 & 1.85 & 4.02 & 1.09 & 45 & 0.288 &  0.996 &  8.42 & -0.99 & 45 & 0.145 &  0.880 &  8.42 & -0.99 & 45 & 0.249 &  0.988 &  8.42 & -0.99\\
084142.99+040427.5 & 0.255063 & 45.10 &  7.97 & -0.98 & 1.99 & 4.06 & 0.92 & 45 & 0.065 &  0.232 &  7.55 & -0.57 & 45 & 0.046 & -0.402 &  7.55 & -0.57 & 45 & 0.062 &  0.162 &  7.55 & -0.57\\
084205.57+075925.5 & 0.134044 & 44.63 &  8.26 & -1.75 & 2.38 & 4.54 & 1.22 & 45 & 0.222 &  0.976 &  7.85 & -1.33 & 45 & 0.165 &  0.920 &  7.85 & -1.33 & 45 & 0.240 &  0.984 &  7.85 & -1.33\\
084309.86+294404.6 & 0.397987 & 45.14 &  7.76 & -0.73 & 1.77 & 4.68 & 1.26 & 45 & 0.039 & -0.824 &  7.34 & -0.32 & 35 & 0.051 & -0.180 &  7.52 & -0.50 & 40 & 0.049 & -0.262 &  7.43 & -0.40\\
084325.74+365340.5 & 0.338279 & 45.21 &  8.88 & -1.79 & 1.72 & 4.13 & 0.71 & 55 & 0.260 &  0.990 &  8.34 & -1.24 & 45 & 0.256 &  0.990 &  8.47 & -1.37 & 55 & 0.240 &  0.984 &  8.34 & -1.24\\
084332.31+492116.4 & 0.421000 & 45.12 &  8.34 & -1.33 & 2.22 & 5.09 & 1.25 & 45 & 0.149 &  0.888 &  7.92 & -0.91 & 45 & 0.094 &  0.636 &  7.92 & -0.91 & 45 & 0.141 &  0.868 &  7.92 & -0.91\\
084641.20+215716.0 & 0.606287 & 45.49 &  8.95 & -1.57 & 2.90 & 5.50 & 1.33 & 50 & 0.295 &  0.996 &  8.47 & -1.09 & 45 & 0.198 &  0.960 &  8.53 & -1.16 & 50 & 0.257 &  0.990 &  8.47 & -1.09\\
084642.98+580756.2 & 0.335822 & 44.78 &  8.05 & -1.39 & 1.88 & 4.38 & 0.98 & 45 & 0.114 &  0.768 &  7.64 & -0.97 & 45 & 0.086 &  0.558 &  7.64 & -0.97 & 45 & 0.119 &  0.792 &  7.64 & -0.97\\
084731.78+351416.4 & 0.237445 & 45.19 &  8.53 & -1.45 & 1.75 & 4.21 & 0.83 & 45 & 0.214 &  0.972 &  8.12 & -1.03 & 45 & 0.126 &  0.820 &  8.12 & -1.03 & 45 & 0.198 &  0.960 &  8.12 & -1.03\\
084937.74+452231.2 & 0.335000 & 44.80 &  7.13 & -0.44 & 2.90 & 5.32 & 1.36 & 25 & 0.054 & -0.070 &  7.16 & -0.47 & 25 & 0.046 & -0.402 &  7.16 & -0.47 & 25 & 0.056 & -0.004 &  7.16 & -0.47\\
084957.97+510829.0 & 0.584701 & 45.54 &  8.08 & -0.65 & 1.90 & 4.36 & 1.10 & 45 & 0.051 & -0.180 &  7.67 & -0.24 & 40 & 0.042 & -0.624 &  7.75 & -0.32 & 45 & 0.044 & -0.506 &  7.67 & -0.24\\
085007.09+504418.9 & 0.345000 & 45.07 &  8.88 & -1.92 & 2.14 & 4.83 & 1.26 & 55 & 0.299 &  0.998 &  8.34 & -1.38 & 45 & 0.307 &  0.998 &  8.46 & -1.50 & 55 & 0.286 &  0.996 &  8.34 & -1.38\\
085019.73-003916.9 & 0.682000 & 45.57 &  8.77 & -1.31 & 1.96 & 4.20 & 1.07 & 45 & 0.242 &  0.984 &  8.36 & -0.90 & 45 & 0.123 &  0.808 &  8.36 & -0.90 & 45 & 0.208 &  0.968 &  8.36 & -0.90\\
085409.84+081022.9 & 0.222000 & 44.41 &  8.58 & -2.29 & 1.95 & 5.22 & 0.81 & 60 & 0.238 &  0.984 &  7.99 & -1.69 & 55 & 0.251 &  0.988 &  8.04 & -1.74 & 60 & 0.277 &  0.994 &  7.99 & -1.69\\
085509.71+080916.8 & 0.293138 & 45.35 &  7.66 & -0.42 & 1.93 & 4.01 & 1.04 & 35 & 0.046 & -0.402 &  7.42 & -0.19 & 30 & 0.043 & -0.564 &  7.54 & -0.31 & 35 & 0.041 & -0.686 &  7.42 & -0.19\\
085706.35+190853.5 & 0.331455 & 45.78 &  8.60 & -0.94 & 2.55 & 4.00 & 1.10 & 45 & 0.130 &  0.836 &  8.19 & -0.52 & 45 & 0.066 &  0.254 &  8.19 & -0.52 & 45 & 0.107 &  0.730 &  8.19 & -0.52\\
085730.29+073916.7 & 0.267032 & 45.15 &  7.57 & -0.53 & 1.82 & 4.03 & 1.11 & 35 & 0.046 & -0.402 &  7.34 & -0.29 & 30 & 0.047 & -0.354 &  7.45 & -0.41 & 35 & 0.043 & -0.564 &  7.34 & -0.29\\
090117.82+043656.1 & 0.319700 & 45.23 &  7.91 & -0.79 & 1.71 & 4.35 & 0.74 & 45 & 0.050 & -0.220 &  7.50 & -0.38 & 40 & 0.045 & -0.452 &  7.58 & -0.46 & 45 & 0.045 & -0.452 &  7.50 & -0.38\\
090148.73+045414.8 & 0.359097 & 45.51 &  9.00 & -1.60 & 2.10 & 4.13 & 1.00 & 55 & 0.240 &  0.984 &  8.46 & -1.06 & 45 & 0.214 &  0.972 &  8.59 & -1.19 & 50 & 0.283 &  0.994 &  8.52 & -1.12\\
090237.61+612207.0 & 0.220500 & 45.06 &  8.69 & -1.75 & 2.04 & 4.77 & 1.07 & 50 & 0.270 &  0.992 &  8.21 & -1.26 & 45 & 0.214 &  0.972 &  8.28 & -1.33 & 50 & 0.258 &  0.990 &  8.21 & -1.26\\
090325.62+224147.5 & 0.290501 & 45.39 &  8.86 & -1.59 & 1.93 & 4.39 & 1.08 & 50 & 0.270 &  0.992 &  8.38 & -1.10 & 45 & 0.189 &  0.950 &  8.45 & -1.17 & 50 & 0.240 &  0.984 &  8.38 & -1.10\\
090602.47+411628.4 & 0.407179 & 45.40 &  8.91 & -1.62 & 1.75 & 4.23 & 0.78 & 50 & 0.298 &  0.998 &  8.42 & -1.14 & 45 & 0.206 &  0.966 &  8.49 & -1.21 & 50 & 0.265 &  0.992 &  8.42 & -1.14\\
090651.50+495235.9 & 1.640000 & 45.93 &  8.49 & -0.68 & 1.88 & 6.55 & 1.10 & 45 & 0.097 &  0.660 &  8.08 & -0.26 & 45 & 0.043 & -0.564 &  8.08 & -0.26 & 45 & 0.068 &  0.294 &  8.08 & -0.26\\
090654.28+172202.2 & 0.330113 & 45.05 &  7.77 & -0.83 & 1.75 & 4.31 & 0.85 & 45 & 0.043 & -0.564 &  7.35 & -0.41 & 40 & 0.043 & -0.564 &  7.44 & -0.49 & 45 & 0.042 & -0.624 &  7.35 & -0.41\\
090758.42+285213.2 & 0.844373 & 45.16 &  8.53 & -1.48 & 3.45 & 4.90 & 1.05 & 45 & 0.103 &  0.704 &  8.27 & -1.22 & 45 & 0.183 &  0.944 &  8.27 & -1.22 & 45 & 0.299 &  0.998 &  8.27 & -1.22\\
091200.86+330934.9 & 0.177975 & 44.72 &  7.16 & -0.55 & 1.77 & 4.34 & 0.80 & 30 & 0.043 & -0.564 &  7.04 & -0.44 & 30 & 0.038 & -0.898 &  7.04 & -0.44 & 30 & 0.045 & -0.452 &  7.04 & -0.44\\
091335.89+270030.9 & 0.322295 & 45.03 &  7.61 & -0.69 & 2.09 & 4.10 & 1.01 & 40 & 0.042 & -0.624 &  7.28 & -0.36 & 35 & 0.044 & -0.506 &  7.37 & -0.46 & 40 & 0.041 & -0.686 &  7.28 & -0.36\\
091345.49+405628.1 & 0.442198 & 45.50 &  7.49 & -0.10 & 2.05 & 4.31 & 2.01 & 25 & 0.055 & -0.038 &  7.52 & -0.13 & 20 & 0.054 & -0.070 &  7.70 & -0.31 & 25 & 0.048 & -0.306 &  7.52 & -0.13\\
091501.71+241812.1 & 0.844409 & 45.32 &  8.44 & -1.23 & 2.74 & 6.58 & 1.41 & 45 & 0.174 &  0.934 &  8.03 & -0.81 & 45 & 0.087 &  0.568 &  8.03 & -0.81 & 45 & 0.134 &  0.848 &  8.03 & -0.81\\
091503.91+042759.4 & 0.311528 & 45.13 &  8.90 & -1.88 & 1.91 & 4.20 & 0.65 & 55 & 0.296 &  0.996 &  8.36 & -1.34 & 45 & 0.295 &  0.996 &  8.49 & -1.47 & 55 & 0.278 &  0.994 &  8.36 & -1.34\\
091530.44+553233.2 & 2.420000 & 45.10 &  7.04 & -0.06 & 1.83 & 5.06 & 1.02 & 20 & 0.059 &  0.084 &  7.26 & -0.27 & 20 & 0.038 & -0.898 &  7.26 & -0.27 & 20 & 0.048 & -0.306 &  7.26 & -0.27\\
091631.56+645152.1 & 0.496000 & 45.41 &  8.76 & -1.46 & 2.00 & 4.23 & 1.20 & 45 & 0.281 &  0.994 &  8.34 & -1.04 & 45 & 0.148 &  0.886 &  8.34 & -1.04 & 45 & 0.248 &  0.986 &  8.34 & -1.04\\
091648.90+385428.1 & 1.268000 & 46.11 &  8.92 & -0.92 & 1.86 & 4.13 & 1.13 & 45 & 0.213 &  0.970 &  8.51 & -0.51 & 45 & 0.081 &  0.500 &  8.51 & -0.51 & 45 & 0.144 &  0.876 &  8.51 & -0.51\\
091833.82+315621.1 & 0.452071 & 45.87 &  9.16 & -1.41 & 2.17 & 4.09 & 1.18 & 50 & 0.313 &  0.998 &  8.68 & -0.92 & 45 & 0.184 &  0.946 &  8.75 & -0.99 & 50 & 0.254 &  0.988 &  8.68 & -0.92\\
091848.61+211717.0 & 0.149300 & 45.05 &  7.37 & -0.44 & 2.23 & 4.67 & 1.08 & 30 & 0.048 & -0.306 &  7.26 & -0.32 & 25 & 0.053 & -0.106 &  7.41 & -0.47 & 30 & 0.046 & -0.402 &  7.26 & -0.32\\
092130.02+064122.1 & 0.497840 & 45.52 &  9.33 & -1.93 & 1.78 & 4.08 & 0.90 & 65 & 0.263 &  0.990 &  8.70 & -1.29 & 50 & 0.312 &  0.998 &  8.85 & -1.44 & 60 & 0.320 &  0.998 &  8.74 & -1.33\\
092333.93+255237.8 & 2.300000 & 46.33 &  8.23 & -0.01 & 1.93 & 4.50 & 0.94 & 40 & 0.046 & -0.402 &  7.90 &  0.32 & 25 & 0.054 & -0.070 &  8.26 & -0.04 & 35 & 0.042 & -0.624 &  8.00 &  0.22\\
092524.56+421729.6 & 1.893539 & 46.80 &  8.91 & -0.23 & 1.74 & 4.60 & 0.98 & 45 & 0.094 &  0.636 &  8.50 &  0.19 & 40 & 0.044 & -0.506 &  8.58 &  0.11 & 45 & 0.059 &  0.084 &  8.50 &  0.19\\
092653.40+610024.7 & 0.243000 & 44.69 &  9.08 & -2.50 & 1.88 & 4.09 & 0.62 & 70 & 0.258 &  0.990 &  8.42 & -1.84 & 65 & 0.239 &  0.984 &  8.45 & -1.87 & 70 & 0.273 &  0.994 &  8.42 & -1.84\\
092721.28+071446.9 & 0.112000 & 44.30 &  7.88 & -1.69 & 1.74 & 4.86 & 0.76 & 45 & 0.133 &  0.846 &  7.46 & -1.27 & 45 & 0.123 &  0.808 &  7.46 & -1.27 & 45 & 0.161 &  0.912 &  7.46 & -1.27\\
092744.43+393037.8 & 1.171000 & 46.10 &  9.71 & -1.72 & 2.17 & 5.05 & 1.54 & 70 & 0.253 &  0.988 &  9.05 & -1.06 & 50 & 0.312 &  0.998 &  9.23 & -1.24 & 65 & 0.253 &  0.988 &  9.08 & -1.09\\
092820.98+493736.8 & 0.239000 & 45.24 &  9.12 & -1.99 & 1.86 & 4.07 & 1.01 & 60 & 0.312 &  0.998 &  8.53 & -1.40 & 50 & 0.296 &  0.996 &  8.63 & -1.50 & 60 & 0.285 &  0.996 &  8.53 & -1.40\\
092916.80+082637.2 & 0.399800 & 45.27 &  8.84 & -1.69 & 2.07 & 4.26 & 0.70 & 50 & 0.300 &  0.998 &  8.36 & -1.21 & 45 & 0.217 &  0.972 &  8.43 & -1.27 & 50 & 0.274 &  0.994 &  8.36 & -1.21\\
093139.03+320400.1 & 0.225674 & 45.15 &  8.94 & -1.90 & 1.81 & 4.50 & 0.91 & 55 & 0.314 &  0.998 &  8.40 & -1.36 & 45 & 0.310 &  0.998 &  8.53 & -1.48 & 55 & 0.294 &  0.996 &  8.40 & -1.36\\
093144.38-003522.5 & 2.320000 & 45.66 &  8.54 & -0.99 & 1.90 & 5.65 & 1.08 & 45 & 0.150 &  0.890 &  8.13 & -0.58 & 45 & 0.068 &  0.294 &  8.13 & -0.58 & 45 & 0.108 &  0.736 &  8.13 & -0.58\\
093150.97+450041.2 & 0.452302 & 45.39 &  8.38 & -1.10 & 1.91 & 4.19 & 1.12 & 45 & 0.122 &  0.804 &  7.97 & -0.69 & 45 & 0.071 &  0.350 &  7.97 & -0.69 & 45 & 0.108 &  0.736 &  7.97 & -0.69\\
093542.76+323402.7 & 0.308818 & 45.23 &  7.77 & -0.66 & 1.82 & 4.17 & 0.83 & 40 & 0.049 & -0.262 &  7.44 & -0.32 & 35 & 0.046 & -0.402 &  7.54 & -0.42 & 40 & 0.045 & -0.452 &  7.44 & -0.32\\
093544.16+124031.6 & 0.941000 & 45.45 &  8.19 & -0.86 & 1.77 & 4.98 & 1.37 & 20 & 0.053 & -0.106 &  8.79 & -1.45 & 45 & 0.097 &  0.660 &  8.16 & -0.82 & 45 & 0.154 &  0.900 &  8.16 & -0.82\\
093556.85+621249.7 & 0.409432 & 45.58 &  9.23 & -1.76 & 1.81 & 4.10 & 1.22 & 60 & 0.271 &  0.992 &  8.64 & -1.17 & 45 & 0.309 &  0.998 &  8.82 & -1.34 & 55 & 0.319 &  0.998 &  8.69 & -1.22\\
093703.03+361537.1 & 0.179982 & 44.98 &  7.79 & -0.92 & 2.04 & 4.40 & 0.94 & 45 & 0.050 & -0.220 &  7.37 & -0.50 & 40 & 0.050 & -0.220 &  7.46 & -0.59 & 45 & 0.048 & -0.306 &  7.37 & -0.50\\
093712.32+500852.1 & 0.275000 & 45.33 &  8.35 & -1.14 & 1.96 & 5.06 & 1.19 & 45 & 0.121 &  0.800 &  7.94 & -0.72 & 45 & 0.073 &  0.384 &  7.94 & -0.72 & 45 & 0.109 &  0.740 &  7.94 & -0.72\\
093844.45+005715.7 & 0.170873 & 45.25 &  8.94 & -1.81 & 2.41 & 4.89 & 1.10 & 55 & 0.283 &  0.994 &  8.40 & -1.26 & 45 & 0.272 &  0.992 &  8.53 & -1.39 & 55 & 0.259 &  0.990 &  8.40 & -1.26\\
093902.87+250440.6 & 0.517213 & 45.54 &  8.76 & -1.34 & 2.40 & 4.05 & 1.17 & 45 & 0.246 &  0.986 &  8.35 & -0.92 & 45 & 0.126 &  0.820 &  8.35 & -0.92 & 45 & 0.212 &  0.970 &  8.35 & -0.92\\
093919.90+072755.0 & 0.409954 & 45.19 &  7.83 & -0.76 & 2.17 & 4.08 & 0.93 & 45 & 0.044 & -0.506 &  7.42 & -0.35 & 40 & 0.041 & -0.686 &  7.50 & -0.43 & 45 & 0.040 & -0.754 &  7.42 & -0.35\\
094100.81+143614.4 & 0.384000 & 45.24 &  7.35 & -0.22 & 2.21 & 4.62 & 1.45 & 25 & 0.054 & -0.070 &  7.38 & -0.25 & 25 & 0.038 & -0.898 &  7.38 & -0.25 & 25 & 0.049 & -0.262 &  7.38 & -0.25\\
094110.68+544448.9 & 0.476619 & 45.28 &  9.09 & -1.93 & 2.03 & 4.23 & 0.97 & 60 & 0.283 &  0.994 &  8.51 & -1.34 & 50 & 0.268 &  0.992 &  8.61 & -1.44 & 60 & 0.257 &  0.990 &  8.51 & -1.34\\
094148.13+670601.0 & 0.519500 & 45.49 &  8.80 & -1.42 & 1.88 & 4.21 & 0.97 & 45 & 0.280 &  0.994 &  8.38 & -1.00 & 45 & 0.144 &  0.876 &  8.38 & -1.00 & 45 & 0.243 &  0.986 &  8.38 & -1.00\\
094321.97+042412.0 & 0.246759 & 44.91 &  7.79 & -0.99 & 2.52 & 4.26 & 1.04 & 45 & 0.054 & -0.070 &  7.37 & -0.58 & 45 & 0.041 & -0.686 &  7.37 & -0.58 & 45 & 0.054 & -0.070 &  7.37 & -0.58\\
094354.85+155817.6 & 0.246500 & 45.30 &  8.55 & -1.36 & 1.82 & 4.17 & 0.89 & 45 & 0.198 &  0.960 &  8.14 & -0.95 & 45 & 0.113 &  0.762 &  8.14 & -0.95 & 45 & 0.179 &  0.940 &  8.14 & -0.95\\
094642.69+292524.8 & 0.253550 & 44.91 &  8.69 & -1.90 & 1.93 & 4.17 & 0.87 & 50 & 0.317 &  0.998 &  8.21 & -1.41 & 45 & 0.263 &  0.990 &  8.28 & -1.48 & 50 & 0.317 &  0.998 &  8.21 & -1.41\\
094745.14+072520.5 & 0.086272 & 44.80 &  8.33 & -1.64 & 1.82 & 4.07 & 0.92 & 45 & 0.214 &  0.972 &  7.92 & -1.23 & 45 & 0.148 &  0.886 &  7.92 & -1.23 & 45 & 0.220 &  0.974 &  7.92 & -1.23\\
094822.45+684835.2 & 0.202000 & 44.88 &  7.28 & -0.51 & 2.05 & 5.04 & 1.28 & 30 & 0.047 & -0.354 &  7.16 & -0.39 & 30 & 0.038 & -0.898 &  7.16 & -0.39 & 30 & 0.047 & -0.354 &  7.16 & -0.39\\
095020.01+402554.0 & 0.522000 & 45.26 &  8.89 & -1.75 & 2.25 & 5.52 & 0.86 & 55 & 0.249 &  0.988 &  8.35 & -1.20 & 45 & 0.241 &  0.984 &  8.48 & -1.33 & 50 & 0.308 &  0.998 &  8.41 & -1.26\\
095024.20+593011.9 & 0.413893 & 45.58 &  8.58 & -1.12 & 2.48 & 4.05 & 1.29 & 45 & 0.156 &  0.904 &  8.17 & -0.70 & 45 & 0.083 &  0.524 &  8.17 & -0.70 & 45 & 0.133 &  0.846 &  8.17 & -0.70\\
095233.93+244340.2 & 0.644351 & 45.56 &  9.24 & -1.80 & 2.10 & 4.34 & 1.37 & 60 & 0.289 &  0.996 &  8.66 & -1.20 & 50 & 0.247 &  0.986 &  8.76 & -1.31 & 60 & 0.247 &  0.986 &  8.66 & -1.20\\
095310.55+075709.4 & 0.280000 & 44.89 &  7.72 & -0.94 & 1.94 & 4.63 & 0.70 & 45 & 0.047 & -0.354 &  7.31 & -0.53 & 40 & 0.050 & -0.220 &  7.39 & -0.61 & 45 & 0.047 & -0.354 &  7.31 & -0.53\\
095536.39+541458.9 & 0.341769 & 45.15 &  8.28 & -1.24 & 1.85 & 4.00 & 0.60 & 45 & 0.125 &  0.816 &  7.87 & -0.82 & 45 & 0.080 &  0.486 &  7.87 & -0.82 & 45 & 0.118 &  0.788 &  7.87 & -0.82\\
095555.13+500544.7 & 0.410000 & 45.88 &  9.37 & -1.61 & 2.03 & 4.14 & 1.18 & 60 & 0.269 &  0.992 &  8.78 & -1.01 & 45 & 0.278 &  0.994 &  8.96 & -1.19 & 55 & 0.299 &  0.998 &  8.83 & -1.06\\
095707.93+172904.2 & 0.612000 & 45.59 &  8.69 & -1.21 & 2.37 & 4.24 & 0.93 & 45 & 0.196 &  0.958 &  8.27 & -0.80 & 45 & 0.101 &  0.690 &  8.27 & -0.80 & 45 & 0.167 &  0.922 &  8.27 & -0.80\\
095744.43+075124.7 & 0.140798 & 44.98 &  8.18 & -1.31 & 1.93 & 4.23 & 1.01 & 45 & 0.123 &  0.808 &  7.77 & -0.90 & 45 & 0.083 &  0.524 &  7.77 & -0.90 & 45 & 0.120 &  0.796 &  7.77 & -0.90\\
095746.83+303024.2 & 6.164733 & 45.16 &  9.19 & -2.14 & 2.30 & 4.72 & 1.11 & 65 & 0.284 &  0.996 &  8.56 & -1.51 & 55 & 0.287 &  0.996 &  8.65 & -1.60 & 65 & 0.266 &  0.992 &  8.56 & -1.51\\
095919.14+090659.4 & 0.560051 & 45.73 &  8.03 & -0.41 & 1.75 & 4.82 & 1.04 & 40 & 0.050 & -0.220 &  7.70 & -0.08 & 35 & 0.039 & -0.824 &  7.80 & -0.18 & 40 & 0.041 & -0.686 &  7.70 & -0.08\\
100113.20+572701.0 & 1.250000 & 45.70 &  8.88 & -1.30 & 3.66 & 5.65 & 1.64 & 45 & 0.312 &  0.998 &  8.47 & -0.88 & 45 & 0.129 &  0.832 &  8.47 & -0.88 & 45 & 0.224 &  0.976 &  8.47 & -0.88\\
100237.91+024700.7 & 0.212000 & 44.49 &  8.39 & -2.01 & 1.71 & 4.52 & 1.05 & 50 & 0.257 &  0.990 &  7.90 & -1.53 & 45 & 0.264 &  0.992 &  7.97 & -1.60 & 50 & 0.291 &  0.996 &  7.90 & -1.53\\
100542.48+301056.9 & 0.986000 & 45.25 &  8.32 & -1.18 & 2.11 & 5.37 & 1.46 & 10 & 0.079 &  0.474 &  9.25 & -2.11 & 45 & 0.097 &  0.660 &  8.03 & -0.89 & 45 & 0.150 &  0.890 &  8.03 & -0.89\\
100629.59+444355.9 & 0.357513 & 45.24 &  7.67 & -0.55 & 1.74 & 4.09 & 0.81 & 40 & 0.039 & -0.824 &  7.34 & -0.21 & 30 & 0.051 & -0.180 &  7.56 & -0.43 & 35 & 0.049 & -0.262 &  7.44 & -0.31\\
100831.52+462953.1 & 0.388146 & 45.27 &  9.02 & -1.86 & 1.86 & 4.22 & 1.09 & 60 & 0.239 &  0.984 &  8.43 & -1.27 & 45 & 0.307 &  0.998 &  8.60 & -1.44 & 55 & 0.298 &  0.998 &  8.48 & -1.31\\
100838.33+565000.9 & 0.372038 & 45.18 &  7.44 & -0.37 & 1.70 & 4.05 & 0.94 & 30 & 0.048 & -0.306 &  7.33 & -0.26 & 25 & 0.050 & -0.220 &  7.47 & -0.40 & 30 & 0.045 & -0.452 &  7.33 & -0.26\\
101012.85+560352.7 & 0.575000 & 45.67 &  8.40 & -0.84 & 2.28 & 4.42 & 1.19 & 45 & 0.091 &  0.608 &  7.98 & -0.42 & 45 & 0.050 & -0.220 &  7.98 & -0.42 & 45 & 0.077 &  0.446 &  7.98 & -0.42\\
101032.76+165636.1 & 0.377500 & 45.68 &  9.07 & -1.50 & 1.85 & 4.13 & 0.96 & 50 & 0.313 &  0.998 &  8.58 & -1.02 & 45 & 0.194 &  0.956 &  8.65 & -1.09 & 50 & 0.262 &  0.990 &  8.58 & -1.02\\
101034.27+372514.7 & 0.282412 & 45.16 &  8.08 & -1.03 & 2.43 & 4.65 & 1.37 & 45 & 0.079 &  0.474 &  7.66 & -0.61 & 45 & 0.052 & -0.142 &  7.66 & -0.61 & 45 & 0.073 &  0.384 &  7.66 & -0.61\\
101252.01+535747.0 & 0.375000 & 45.09 &  8.04 & -1.06 & 2.00 & 4.08 & 0.75 & 45 & 0.078 &  0.460 &  7.63 & -0.65 & 45 & 0.054 & -0.070 &  7.63 & -0.65 & 45 & 0.074 &  0.400 &  7.63 & -0.65\\
101326.05-000136.4 & 0.255000 & 44.98 &  8.12 & -1.25 & 1.97 & 4.11 & 1.19 & 45 & 0.107 &  0.730 &  7.71 & -0.84 & 45 & 0.074 &  0.400 &  7.71 & -0.84 & 45 & 0.104 &  0.710 &  7.71 & -0.84\\
101405.89+000620.3 & 0.141272 & 44.95 &  8.96 & -2.12 & 2.01 & 4.36 & 1.10 & 60 & 0.300 &  0.998 &  8.37 & -1.53 & 55 & 0.240 &  0.984 &  8.42 & -1.57 & 60 & 0.295 &  0.996 &  8.37 & -1.53\\
101744.62+450907.4 & 0.583000 & 45.33 &  8.46 & -1.24 & 1.73 & 4.36 & 1.19 & 45 & 0.155 &  0.902 &  8.04 & -0.83 & 45 & 0.090 &  0.598 &  8.04 & -0.83 & 45 & 0.140 &  0.866 &  8.04 & -0.83\\
101827.85+053030.0 & 1.945255 & 46.58 &  8.65 & -0.18 & 1.75 & 4.87 & 1.21 & 45 & 0.066 &  0.254 &  8.24 &  0.24 & 35 & 0.046 & -0.402 &  8.42 &  0.05 & 45 & 0.042 & -0.624 &  8.24 &  0.24\\
101900.45+375240.4 & 0.134465 & 44.76 &  8.71 & -2.06 & 2.09 & 4.33 & 0.87 & 55 & 0.288 &  0.996 &  8.16 & -1.51 & 50 & 0.253 &  0.988 &  8.22 & -1.57 & 55 & 0.299 &  0.998 &  8.16 & -1.51\\
101912.84+410807.4 & 2.473000 & 46.00 &  9.23 & -1.34 & 1.77 & 4.02 & 0.59 & 55 & 0.268 &  0.992 &  8.69 & -0.80 & 45 & 0.176 &  0.936 &  8.82 & -0.92 & 50 & 0.249 &  0.988 &  8.75 & -0.85\\
101942.25+253400.4 & 0.611621 & 45.77 &  9.29 & -1.63 & 1.90 & 4.70 & 1.32 & 60 & 0.252 &  0.988 &  8.70 & -1.04 & 45 & 0.272 &  0.992 &  8.88 & -1.22 & 55 & 0.286 &  0.996 &  8.75 & -1.09\\
102016.49+220938.0 & 0.314000 & 44.90 &  9.22 & -2.43 & 1.75 & 4.39 & 0.50 & 70 & 0.280 &  0.994 &  8.56 & -1.77 & 65 & 0.235 &  0.982 &  8.59 & -1.80 & 70 & 0.280 &  0.994 &  8.56 & -1.77\\
102339.64+523349.6 & 0.137000 & 44.93 &  7.40 & -0.59 & 2.01 & 4.24 & 0.93 & 35 & 0.041 & -0.686 &  7.17 & -0.35 & 30 & 0.046 & -0.402 &  7.29 & -0.47 & 35 & 0.041 & -0.686 &  7.17 & -0.35\\
102349.76+563347.2 & 0.230364 & 45.24 &  8.05 & -0.93 & 1.84 & 4.05 & 0.95 & 45 & 0.068 &  0.294 &  7.64 & -0.51 & 45 & 0.044 & -0.506 &  7.64 & -0.51 & 45 & 0.062 &  0.162 &  7.64 & -0.51\\
102403.63+170949.8 & 0.283000 & 44.96 &  8.53 & -1.68 & 2.18 & 4.28 & 0.96 & 45 & 0.279 &  0.994 &  8.11 & -1.26 & 45 & 0.175 &  0.934 &  8.11 & -1.26 & 45 & 0.274 &  0.994 &  8.11 & -1.26\\
102502.74+003126.7 & 0.362674 & 45.22 &  8.04 & -0.93 & 1.91 & 4.08 & 0.61 & 45 & 0.066 &  0.254 &  7.62 & -0.51 & 45 & 0.044 & -0.506 &  7.62 & -0.51 & 45 & 0.061 &  0.136 &  7.62 & -0.51\\
102541.78+245424.2 & 2.394000 & 46.08 &  8.85 & -0.89 & 2.18 & 4.04 & 1.46 & 45 & 0.188 &  0.950 &  8.44 & -0.47 & 45 & 0.073 &  0.384 &  8.44 & -0.47 & 45 & 0.127 &  0.824 &  8.44 & -0.47\\
102546.78+245055.5 & 0.476000 & 45.50 &  7.78 & -0.39 & 2.10 & 4.49 & 1.23 & 35 & 0.051 & -0.180 &  7.55 & -0.16 & 30 & 0.045 & -0.452 &  7.67 & -0.28 & 35 & 0.044 & -0.506 &  7.55 & -0.16\\
102721.50+273648.8 & 1.574000 & 46.39 &  9.08 & -0.80 & 1.86 & 4.12 & 1.36 & 45 & 0.224 &  0.976 &  8.67 & -0.39 & 45 & 0.078 &  0.460 &  8.67 & -0.39 & 45 & 0.146 &  0.882 &  8.67 & -0.39\\
102724.97+121919.7 & 0.231259 & 45.35 &  8.17 & -0.94 & 2.02 & 4.34 & 1.26 & 45 & 0.078 &  0.460 &  7.76 & -0.52 & 45 & 0.049 & -0.262 &  7.76 & -0.52 & 45 & 0.070 &  0.332 &  7.76 & -0.52\\
102725.44+404712.0 & 0.157798 & 44.29 &  6.94 & -0.76 & 1.78 & 4.06 & 0.89 & 30 & 0.043 & -0.564 &  6.83 & -0.65 & 30 & 0.046 & -0.402 &  6.83 & -0.65 & 30 & 0.052 & -0.142 &  6.83 & -0.65\\
102824.13+434026.2 & 0.360101 & 45.13 &  8.27 & -1.25 & 2.06 & 4.57 & 1.11 & 45 & 0.127 &  0.824 &  7.86 & -0.83 & 45 & 0.081 &  0.500 &  7.86 & -0.83 & 45 & 0.119 &  0.792 &  7.86 & -0.83\\
102840.43+125428.0 & 0.424579 & 45.26 &  8.40 & -1.26 & 1.89 & 4.72 & 0.96 & 45 & 0.149 &  0.888 &  7.99 & -0.84 & 45 & 0.089 &  0.590 &  7.99 & -0.84 & 45 & 0.136 &  0.854 &  7.99 & -0.84\\
102926.42+431408.8 & 0.267000 & 44.85 &  7.98 & -1.25 & 1.74 & 4.56 & 0.70 & 45 & 0.090 &  0.598 &  7.57 & -0.83 & 45 & 0.068 &  0.294 &  7.57 & -0.83 & 45 & 0.092 &  0.618 &  7.57 & -0.83\\
102949.50+370739.1 & 1.692912 & 46.70 &  9.10 & -0.52 & 1.72 & 4.03 & 1.39 & 45 & 0.164 &  0.918 &  8.69 & -0.10 & 45 & 0.055 & -0.038 &  8.69 & -0.10 & 45 & 0.103 &  0.704 &  8.69 & -0.10\\
102953.43+163739.2 & 0.441000 & 45.86 &  8.60 & -0.85 & 1.97 & 4.04 & 1.29 & 45 & 0.116 &  0.778 &  8.18 & -0.43 & 45 & 0.058 &  0.056 &  8.18 & -0.43 & 45 & 0.094 &  0.636 &  8.18 & -0.43\\
103039.61+580611.5 & 0.504529 & 45.84 &  9.08 & -1.36 & 2.16 & 5.31 & 1.15 & 50 & 0.268 &  0.992 &  8.60 & -0.87 & 45 & 0.161 &  0.912 &  8.67 & -0.94 & 45 & 0.296 &  0.996 &  8.67 & -0.94\\
103045.00+104753.2 & 0.361608 & 45.38 &  8.63 & -1.37 & 1.74 & 4.02 & 1.02 & 45 & 0.222 &  0.976 &  8.22 & -0.96 & 45 & 0.121 &  0.800 &  8.22 & -0.96 & 45 & 0.197 &  0.958 &  8.22 & -0.96\\
103216.13+505119.6 & 0.173297 & 45.02 &  8.11 & -1.20 & 1.78 & 4.14 & 1.10 & 45 & 0.100 &  0.682 &  7.70 & -0.79 & 45 & 0.068 &  0.294 &  7.70 & -0.79 & 45 & 0.096 &  0.652 &  7.70 & -0.79\\
103259.60+205847.8 & 1.669735 & 46.55 &  8.93 & -0.50 & 1.94 & 4.76 & 1.34 & 45 & 0.132 &  0.842 &  8.52 & -0.08 & 45 & 0.047 & -0.354 &  8.52 & -0.08 & 45 & 0.084 &  0.536 &  8.52 & -0.08\\
103449.72-013944.7 & 0.716000 & 45.35 &  8.82 & -1.58 & 2.19 & 4.35 & 1.01 & 45 & 0.206 &  0.966 &  8.90 & -1.66 & 55 & 0.283 &  0.994 &  8.77 & -1.53 & 65 & 0.272 &  0.992 &  8.68 & -1.44\\
103633.54+282821.0 & 1.768835 & 46.56 &  9.43 & -0.98 & 1.74 & 5.22 & 1.46 & 50 & 0.302 &  0.998 &  8.95 & -0.49 & 45 & 0.128 &  0.828 &  9.02 & -0.56 & 45 & 0.261 &  0.990 &  9.02 & -0.56\\
103719.66+073554.7 & 0.415071 & 45.38 &  8.26 & -1.00 & 1.85 & 4.02 & 0.78 & 45 & 0.093 &  0.626 &  7.85 & -0.58 & 45 & 0.056 & -0.004 &  7.85 & -0.58 & 45 & 0.083 &  0.524 &  7.85 & -0.58\\
103720.10+503236.9 & 0.426000 & 45.41 &  8.43 & -1.13 & 1.81 & 4.46 & 1.08 & 45 & 0.133 &  0.846 &  8.02 & -0.72 & 45 & 0.076 &  0.430 &  8.02 & -0.72 & 45 & 0.117 &  0.782 &  8.02 & -0.72\\
103750.11+521420.3 & 0.446000 & 45.19 &  8.51 & -1.44 & 1.98 & 4.15 & 0.97 & 45 & 0.206 &  0.966 &  8.10 & -1.02 & 45 & 0.122 &  0.804 &  8.10 & -1.02 & 45 & 0.191 &  0.952 &  8.10 & -1.02\\
103953.89+293847.9 & 0.246501 & 45.38 &  9.00 & -1.74 & 1.86 & 4.40 & 1.05 & 55 & 0.281 &  0.994 &  8.46 & -1.19 & 45 & 0.257 &  0.990 &  8.59 & -1.32 & 55 & 0.250 &  0.988 &  8.46 & -1.19\\
104027.82+031216.2 & 0.274597 & 45.15 &  8.11 & -1.07 & 1.87 & 4.02 & 0.98 & 45 & 0.086 &  0.558 &  7.70 & -0.66 & 45 & 0.057 &  0.026 &  7.70 & -0.66 & 45 & 0.080 &  0.486 &  7.70 & -0.66\\
104225.77+121239.9 & 0.269915 & 45.18 &  9.12 & -2.05 & 1.72 & 4.19 & 0.73 & 65 & 0.238 &  0.984 &  8.49 & -1.42 & 55 & 0.243 &  0.986 &  8.58 & -1.51 & 60 & 0.313 &  0.998 &  8.53 & -1.46\\
104246.36+364232.1 & 0.517393 & 45.53 &  8.53 & -1.12 & 1.78 & 4.46 & 1.13 & 45 & 0.147 &  0.884 &  8.12 & -0.70 & 45 & 0.080 &  0.486 &  8.12 & -0.70 & 45 & 0.126 &  0.820 &  8.12 & -0.70\\
104356.51+071256.2 & 0.224548 & 45.00 &  7.86 & -0.97 & 1.79 & 4.13 & 0.84 & 45 & 0.057 &  0.026 &  7.45 & -0.55 & 45 & 0.042 & -0.624 &  7.45 & -0.55 & 45 & 0.055 & -0.038 &  7.45 & -0.55\\
104519.73+532818.0 & 0.494027 & 45.53 &  8.08 & -0.66 & 1.88 & 4.00 & 0.90 & 45 & 0.052 & -0.142 &  7.66 & -0.25 & 40 & 0.042 & -0.624 &  7.75 & -0.33 & 45 & 0.044 & -0.506 &  7.66 & -0.25\\
104744.98+434558.9 & 0.316804 & 45.22 &  8.82 & -1.70 & 1.72 & 4.06 & 1.07 & 50 & 0.295 &  0.996 &  8.33 & -1.22 & 45 & 0.217 &  0.972 &  8.40 & -1.29 & 50 & 0.271 &  0.992 &  8.33 & -1.22\\
104902.43+132103.5 & 0.174015 & 44.84 &  8.61 & -1.88 & 1.77 & 4.11 & 0.84 & 50 & 0.285 &  0.996 &  8.13 & -1.39 & 45 & 0.246 &  0.986 &  8.20 & -1.46 & 50 & 0.289 &  0.996 &  8.13 & -1.39\\
105102.78+525049.8 & 0.543457 & 45.59 &  8.91 & -1.44 & 2.12 & 4.09 & 1.15 & 50 & 0.241 &  0.984 &  8.43 & -0.95 & 45 & 0.159 &  0.910 &  8.50 & -1.02 & 45 & 0.278 &  0.994 &  8.50 & -1.02\\
105136.41+340156.0 & 0.404000 & 45.13 &  8.88 & -1.87 & 2.10 & 5.15 & 0.65 & 55 & 0.282 &  0.994 &  8.34 & -1.32 & 45 & 0.284 &  0.996 &  8.47 & -1.45 & 55 & 0.266 &  0.992 &  8.34 & -1.32\\
105502.14+082627.8 & 0.329100 & 45.17 &  8.91 & -1.85 & 1.71 & 4.06 & 0.86 & 55 & 0.286 &  0.996 &  8.37 & -1.31 & 45 & 0.283 &  0.994 &  8.50 & -1.43 & 55 & 0.267 &  0.992 &  8.37 & -1.31\\
105511.02+200028.4 & 3.162000 & 46.47 &  9.11 & -0.75 & 1.76 & 4.26 & 0.89 & 45 & 0.217 &  0.972 &  8.70 & -0.33 & 45 & 0.074 &  0.400 &  8.70 & -0.33 & 45 & 0.140 &  0.866 &  8.70 & -0.33\\
105609.79+551604.0 & 0.257300 & 45.22 &  7.99 & -0.88 & 2.13 & 4.11 & 1.07 & 45 & 0.060 &  0.110 &  7.57 & -0.47 & 45 & 0.040 & -0.754 &  7.57 & -0.47 & 45 & 0.055 & -0.038 &  7.57 & -0.47\\
105706.94-004145.1 & 0.187731 & 45.12 &  7.75 & -0.75 & 1.98 & 4.10 & 0.94 & 45 & 0.039 & -0.824 &  7.34 & -0.33 & 40 & 0.038 & -0.898 &  7.42 & -0.41 & 40 & 0.050 & -0.220 &  7.42 & -0.41\\
110030.79+062422.3 & 0.317255 & 45.13 &  8.45 & -1.43 & 1.82 & 4.06 & 0.78 & 45 & 0.190 &  0.952 &  8.03 & -1.01 & 45 & 0.116 &  0.778 &  8.03 & -1.01 & 45 & 0.179 &  0.940 &  8.03 & -1.01\\
110206.05+611210.2 & 0.433933 & 45.37 &  8.69 & -1.43 & 1.74 & 4.09 & 0.71 & 45 & 0.252 &  0.988 &  8.28 & -1.01 & 45 & 0.136 &  0.854 &  8.28 & -1.01 & 45 & 0.224 &  0.976 &  8.28 & -1.01\\
110236.04+323541.1 & 0.287230 & 45.35 &  8.82 & -1.58 & 1.88 & 4.08 & 0.95 & 50 & 0.257 &  0.990 &  8.33 & -1.09 & 45 & 0.183 &  0.944 &  8.40 & -1.16 & 45 & 0.311 &  0.998 &  8.40 & -1.16\\
110249.85+525012.6 & 0.690047 & 45.62 &  8.17 & -0.67 & 1.77 & 5.82 & 0.71 & 45 & 0.058 &  0.056 &  7.76 & -0.25 & 40 & 0.045 & -0.452 &  7.84 & -0.33 & 45 & 0.049 & -0.262 &  7.76 & -0.25\\
110501.98-004454.5 & 0.332692 & 45.14 &  7.96 & -0.93 & 1.96 & 4.58 & 0.51 & 45 & 0.062 &  0.162 &  7.55 & -0.52 & 45 & 0.042 & -0.624 &  7.55 & -0.52 & 45 & 0.058 &  0.056 &  7.55 & -0.52\\
110516.40+111800.9 & 0.337049 & 45.17 &  8.43 & -1.37 & 1.73 & 4.14 & 0.53 & 45 & 0.176 &  0.936 &  8.02 & -0.96 & 45 & 0.107 &  0.730 &  8.02 & -0.96 & 45 & 0.163 &  0.916 &  8.02 & -0.96\\
110556.18+031243.1 & 0.354551 & 45.65 &  9.05 & -1.51 & 2.05 & 4.28 & 1.19 & 50 & 0.309 &  0.998 &  8.56 & -1.03 & 45 & 0.194 &  0.956 &  8.63 & -1.10 & 50 & 0.260 &  0.990 &  8.56 & -1.03\\
110610.00+160527.0 & 0.468782 & 45.55 &  7.95 & -0.51 & 2.02 & 4.12 & 0.65 & 40 & 0.051 & -0.180 &  7.62 & -0.18 & 35 & 0.043 & -0.564 &  7.72 & -0.28 & 40 & 0.044 & -0.506 &  7.62 & -0.18\\
110648.32+480712.3 & 0.435000 & 45.83 &  7.99 & -0.28 & 2.31 & 4.40 & 1.34 & 40 & 0.041 & -0.686 &  7.66 &  0.05 & 30 & 0.045 & -0.452 &  7.88 & -0.17 & 35 & 0.047 & -0.354 &  7.76 & -0.05\\
110710.12+424917.9 & 0.306098 & 45.05 &  8.79 & -1.85 & 1.92 & 4.27 & 0.77 & 55 & 0.250 &  0.988 &  8.25 & -1.31 & 45 & 0.263 &  0.990 &  8.37 & -1.44 & 55 & 0.240 &  0.984 &  8.25 & -1.31\\
110721.05+541822.1 & 0.181665 & 44.48 &  8.41 & -2.04 & 1.85 & 4.56 & 0.83 & 50 & 0.272 &  0.992 &  7.93 & -1.55 & 45 & 0.278 &  0.994 &  8.00 & -1.62 & 50 & 0.308 &  0.998 &  7.93 & -1.55\\
110728.45-005122.6 & 1.731228 & 46.54 &  8.78 & -0.35 & 1.81 & 4.15 & 1.42 & 45 & 0.094 &  0.636 &  8.37 &  0.07 & 40 & 0.046 & -0.402 &  8.45 & -0.02 & 45 & 0.060 &  0.110 &  8.37 &  0.07\\
110742.76+042134.1 & 0.327010 & 45.27 &  9.11 & -1.95 & 2.06 & 4.08 & 0.87 & 60 & 0.294 &  0.996 &  8.52 & -1.36 & 50 & 0.279 &  0.994 &  8.62 & -1.47 & 60 & 0.269 &  0.992 &  8.52 & -1.36\\
110837.66+385842.2 & 0.782000 & 45.62 &  9.28 & -1.78 & 1.86 & 4.32 & 1.11 & 55 & 0.260 &  0.990 &  9.07 & -1.56 & 60 & 0.267 &  0.992 &  9.02 & -1.51 & 70 & 0.256 &  0.990 &  8.95 & -1.44\\
110855.60+254634.8 & 2.357000 & 45.90 &  9.24 & -1.45 & 1.78 & 4.37 & 1.11 & 55 & 0.310 &  0.998 &  8.70 & -0.91 & 45 & 0.207 &  0.966 &  8.83 & -1.04 & 50 & 0.293 &  0.996 &  8.76 & -0.97\\
110926.70+422558.0 & 0.231930 & 45.10 &  8.33 & -1.34 & 2.02 & 4.59 & 0.82 & 45 & 0.149 &  0.888 &  7.91 & -0.92 & 45 & 0.095 &  0.644 &  7.91 & -0.92 & 45 & 0.141 &  0.868 &  7.91 & -0.92\\
111017.13+193012.5 & 2.502000 & 45.96 &  8.18 & -0.33 & 2.26 & 5.99 & 1.28 & 45 & 0.046 & -0.402 &  7.77 &  0.08 & 35 & 0.039 & -0.824 &  7.95 & -0.10 & 40 & 0.043 & -0.564 &  7.85 &  0.00\\
111354.66+124439.0 & 0.681645 & 46.09 &  8.01 & -0.03 & 2.47 & 6.20 & 1.49 & 35 & 0.044 & -0.506 &  7.78 &  0.20 & 25 & 0.047 & -0.354 &  8.05 & -0.06 & 30 & 0.049 & -0.262 &  7.90 &  0.08\\
111438.89+324133.5 & 0.188000 & 45.23 &  7.92 & -0.80 & 2.48 & 5.61 & 1.09 & 45 & 0.050 & -0.220 &  7.51 & -0.39 & 40 & 0.046 & -0.402 &  7.59 & -0.47 & 45 & 0.046 & -0.402 &  7.51 & -0.39\\
111455.75+423212.3 & 0.256000 & 45.12 &  8.31 & -1.31 & 1.96 & 4.24 & 1.09 & 45 & 0.142 &  0.872 &  7.90 & -0.89 & 45 & 0.090 &  0.598 &  7.90 & -0.89 & 45 & 0.133 &  0.846 &  7.90 & -0.89\\
111501.91+490338.6 & 0.338177 & 45.11 &  8.43 & -1.44 & 1.77 & 4.21 & 0.77 & 45 & 0.190 &  0.952 &  8.02 & -1.03 & 45 & 0.117 &  0.782 &  8.02 & -1.03 & 45 & 0.180 &  0.940 &  8.02 & -1.03\\
111511.60+423307.8 & 0.296000 & 44.75 &  7.31 & -0.67 & 1.82 & 4.53 & 0.81 & 35 & 0.040 & -0.754 &  7.07 & -0.43 & 30 & 0.049 & -0.262 &  7.19 & -0.55 & 35 & 0.042 & -0.624 &  7.07 & -0.43\\
111624.89-010219.5 & 0.446224 & 45.35 &  8.58 & -1.35 & 1.88 & 4.00 & 1.05 & 45 & 0.203 &  0.964 &  8.17 & -0.93 & 45 & 0.113 &  0.762 &  8.17 & -0.93 & 45 & 0.181 &  0.942 &  8.17 & -0.93\\
111713.91+674122.7 & 0.247000 & 45.11 &  8.98 & -1.98 & 1.91 & 4.04 & 1.00 & 60 & 0.263 &  0.990 &  8.39 & -1.39 & 50 & 0.269 &  0.992 &  8.50 & -1.50 & 60 & 0.249 &  0.988 &  8.39 & -1.39\\
111801.18+413649.9 & 0.667222 & 45.95 &  8.23 & -0.40 & 2.11 & 4.33 & 1.38 & 45 & 0.045 & -0.452 &  7.82 &  0.02 & 35 & 0.044 & -0.506 &  8.00 & -0.16 & 40 & 0.049 & -0.262 &  7.90 & -0.06\\
111817.34+485837.9 & 0.577702 & 45.61 &  8.73 & -1.23 & 1.73 & 4.13 & 1.22 & 45 & 0.211 &  0.970 &  8.32 & -0.82 & 45 & 0.107 &  0.730 &  8.32 & -0.82 & 45 & 0.179 &  0.940 &  8.32 & -0.82\\
111935.35+133351.8 & 0.293000 & 44.85 &  7.50 & -0.76 & 1.98 & 4.21 & 0.62 & 40 & 0.040 & -0.754 &  7.17 & -0.42 & 35 & 0.045 & -0.452 &  7.27 & -0.52 & 40 & 0.041 & -0.686 &  7.17 & -0.42\\
112202.73+211227.8 & 2.441000 & 46.30 &  9.23 & -1.04 & 2.31 & 5.01 & 0.91 & 50 & 0.258 &  0.990 &  8.75 & -0.56 & 45 & 0.119 &  0.792 &  8.82 & -0.63 & 45 & 0.230 &  0.980 &  8.82 & -0.63\\
112324.54+295642.1 & 0.406000 & 45.37 &  8.31 & -1.05 & 1.93 & 4.74 & 1.15 & 45 & 0.105 &  0.716 &  7.89 & -0.64 & 45 & 0.063 &  0.186 &  7.89 & -0.64 & 45 & 0.094 &  0.636 &  7.89 & -0.64\\
112409.87-021719.6 & 0.460119 & 45.37 &  8.10 & -0.84 & 1.80 & 4.06 & 0.99 & 45 & 0.065 &  0.232 &  7.69 & -0.43 & 45 & 0.041 & -0.686 &  7.69 & -0.43 & 45 & 0.058 &  0.056 &  7.69 & -0.43\\
112436.42+073750.3 & 0.275000 & 44.87 &  8.91 & -2.15 & 1.72 & 4.45 & 0.69 & 60 & 0.295 &  0.996 &  8.32 & -1.56 & 55 & 0.245 &  0.986 &  8.37 & -1.61 & 60 & 0.297 &  0.996 &  8.32 & -1.56\\
112438.16+372240.3 & 0.226944 & 45.01 &  8.63 & -1.74 & 1.74 & 4.05 & 0.91 & 50 & 0.246 &  0.986 &  8.14 & -1.25 & 45 & 0.201 &  0.962 &  8.21 & -1.32 & 50 & 0.239 &  0.984 &  8.14 & -1.25\\
112509.57+033955.1 & 0.261382 & 45.08 &  9.05 & -2.08 & 2.27 & 4.57 & 1.17 & 60 & 0.317 &  0.998 &  8.46 & -1.48 & 50 & 0.319 &  0.998 &  8.56 & -1.59 & 60 & 0.301 &  0.998 &  8.46 & -1.48\\
112736.52+055532.0 & 0.755000 & 45.48 &  8.67 & -1.30 & 2.25 & 4.97 & 1.12 & 45 & 0.070 &  0.332 &  8.55 & -1.18 & 45 & 0.207 &  0.966 &  8.55 & -1.18 & 50 & 0.270 &  0.992 &  8.48 & -1.11\\
112737.77+113624.1 & 0.370798 & 45.46 &  8.15 & -0.81 & 1.83 & 4.06 & 0.92 & 45 & 0.066 &  0.254 &  7.74 & -0.39 & 45 & 0.040 & -0.754 &  7.74 & -0.39 & 45 & 0.058 &  0.056 &  7.74 & -0.39\\
112844.18+394802.2 & 0.286321 & 45.00 &  9.05 & -2.16 & 1.82 & 4.21 & 0.52 & 65 & 0.249 &  0.988 &  8.42 & -1.53 & 55 & 0.272 &  0.992 &  8.51 & -1.62 & 65 & 0.243 &  0.986 &  8.42 & -1.53\\
113054.81+650558.4 & 0.402313 & 45.42 &  7.96 & -0.65 & 2.02 & 4.35 & 0.96 & 45 & 0.045 & -0.452 &  7.55 & -0.24 & 40 & 0.038 & -0.898 &  7.63 & -0.32 & 45 & 0.039 & -0.824 &  7.55 & -0.24\\
113109.72+411205.0 & 0.463000 & 45.66 &  7.75 & -0.21 & 2.07 & 4.21 & 1.08 & 35 & 0.040 & -0.754 &  7.52 &  0.03 & 25 & 0.049 & -0.262 &  7.79 & -0.24 & 30 & 0.048 & -0.306 &  7.64 & -0.09\\
113147.00+292038.2 & 0.611015 & 45.61 &  7.68 & -0.19 & 2.08 & 4.60 & 1.10 & 30 & 0.052 & -0.142 &  7.57 & -0.07 & 25 & 0.046 & -0.402 &  7.72 & -0.22 & 30 & 0.044 & -0.506 &  7.57 & -0.07\\
113212.92+010441.3 & 2.370000 & 44.87 &  7.92 & -1.16 & 1.82 & 4.59 & 1.12 & 45 & 0.089 &  0.590 &  7.51 & -0.75 & 45 & 0.057 &  0.026 &  7.51 & -0.75 & 45 & 0.077 &  0.446 &  7.51 & -0.75\\
113223.43+641958.4 & 0.209749 & 45.23 &  7.81 & -0.69 & 1.79 & 4.70 & 0.88 & 45 & 0.039 & -0.824 &  7.39 & -0.28 & 35 & 0.050 & -0.220 &  7.58 & -0.46 & 40 & 0.049 & -0.262 &  7.48 & -0.36\\
113402.78+290403.8 & 0.362360 & 45.26 &  8.94 & -1.80 & 1.94 & 4.55 & 1.07 & 55 & 0.278 &  0.994 &  8.40 & -1.25 & 45 & 0.267 &  0.992 &  8.53 & -1.38 & 55 & 0.255 &  0.988 &  8.40 & -1.25\\
113445.83+431857.9 & 2.177240 & 45.80 &  7.86 & -0.17 & 1.90 & 4.16 & 1.09 & 35 & 0.050 & -0.220 &  7.63 &  0.06 & 25 & 0.051 & -0.180 &  7.89 & -0.20 & 30 & 0.051 & -0.180 &  7.75 & -0.06\\
113707.82+424453.8 & 0.367414 & 45.26 &  8.93 & -1.78 & 1.74 & 4.08 & 0.54 & 55 & 0.269 &  0.992 &  8.39 & -1.23 & 45 & 0.259 &  0.990 &  8.51 & -1.36 & 55 & 0.245 &  0.986 &  8.39 & -1.23\\
113716.65+383104.7 & 0.532000 & 45.44 &  8.28 & -0.95 & 1.99 & 4.16 & 1.00 & 45 & 0.090 &  0.598 &  7.86 & -0.53 & 45 & 0.053 & -0.106 &  7.86 & -0.53 & 45 & 0.079 &  0.474 &  7.86 & -0.53\\
113724.51+350912.5 & 0.263357 & 45.38 &  8.32 & -1.05 & 1.94 & 4.16 & 0.86 & 45 & 0.106 &  0.724 &  7.91 & -0.63 & 45 & 0.063 &  0.186 &  7.91 & -0.63 & 45 & 0.094 &  0.636 &  7.91 & -0.63\\
113904.33+465651.0 & 0.524660 & 45.46 &  8.93 & -1.58 & 1.74 & 4.30 & 1.38 & 50 & 0.294 &  0.996 &  8.45 & -1.10 & 45 & 0.199 &  0.960 &  8.52 & -1.17 & 50 & 0.258 &  0.990 &  8.45 & -1.10\\
113945.28+211538.4 & 0.482080 & 45.40 &  8.14 & -0.86 & 1.79 & 4.07 & 1.24 & 45 & 0.069 &  0.314 &  7.73 & -0.44 & 45 & 0.043 & -0.564 &  7.73 & -0.44 & 45 & 0.061 &  0.136 &  7.73 & -0.44\\
114036.79+153436.5 & 0.372989 & 45.31 &  7.40 & -0.21 & 2.09 & 4.14 & 0.91 & 30 & 0.038 & -0.898 &  7.29 & -0.09 & 25 & 0.039 & -0.824 &  7.43 & -0.24 & 25 & 0.051 & -0.180 &  7.43 & -0.24\\
114053.13+252546.5 & 0.298853 & 45.37 &  9.26 & -2.00 & 1.83 & 4.15 & 0.94 & 65 & 0.263 &  0.990 &  8.63 & -1.37 & 55 & 0.247 &  0.986 &  8.72 & -1.46 & 65 & 0.234 &  0.982 &  8.63 & -1.37\\
114117.44+060332.7 & 3.290000 & 46.15 &  9.34 & -1.30 & 1.75 & 5.55 & 0.70 & 55 & 0.290 &  0.996 &  8.80 & -0.75 & 45 & 0.181 &  0.942 &  8.93 & -0.88 & 50 & 0.263 &  0.990 &  8.86 & -0.81\\
114238.81+261327.5 & 0.519000 & 45.59 &  8.18 & -0.70 & 2.04 & 5.35 & 1.33 & 45 & 0.061 &  0.136 &  7.77 & -0.29 & 40 & 0.048 & -0.306 &  7.85 & -0.37 & 45 & 0.052 & -0.142 &  7.77 & -0.29\\
114247.79+215709.5 & 0.231241 & 45.30 &  8.81 & -1.62 & 1.92 & 4.09 & 0.83 & 50 & 0.264 &  0.992 &  8.32 & -1.13 & 45 & 0.191 &  0.952 &  8.39 & -1.20 & 50 & 0.238 &  0.984 &  8.32 & -1.13\\
114255.48+420553.6 & 0.348674 & 45.31 &  9.33 & -2.14 & 1.72 & 4.35 & 0.83 & 70 & 0.228 &  0.978 &  8.67 & -1.48 & 55 & 0.315 &  0.998 &  8.79 & -1.60 & 65 & 0.305 &  0.998 &  8.71 & -1.51\\
114420.31+113500.8 & 0.272088 & 46.04 &  8.63 & -0.71 & 2.37 & 4.19 & 1.05 & 45 & 0.103 &  0.704 &  8.22 & -0.29 & 45 & 0.049 & -0.262 &  8.22 & -0.29 & 45 & 0.081 &  0.500 &  8.22 & -0.29\\
114607.82+153658.0 & 0.376000 & 44.97 &  7.94 & -1.08 & 1.75 & 4.05 & 1.14 & 45 & 0.070 &  0.332 &  7.52 & -0.66 & 45 & 0.051 & -0.180 &  7.52 & -0.66 & 45 & 0.069 &  0.314 &  7.52 & -0.66\\
114634.91+282641.9 & 0.225380 & 45.03 &  8.09 & -1.17 & 1.70 & 4.13 & 0.91 & 45 & 0.093 &  0.626 &  7.67 & -0.75 & 45 & 0.064 &  0.210 &  7.67 & -0.75 & 45 & 0.089 &  0.590 &  7.67 & -0.75\\
114658.29+395834.2 & 1.088000 & 46.86 &  9.28 & -0.53 & 1.84 & 4.78 & 1.14 & 30 & 0.040 & -0.754 &  8.02 &  0.73 & 15 & 0.059 &  0.084 &  8.59 &  0.16 & 20 & 0.059 &  0.084 &  8.35 &  0.40\\
115350.75+494619.2 & 1.660000 & 46.30 &  9.32 & -1.13 & 1.74 & 5.37 & 1.46 & 50 & 0.317 &  0.998 &  8.84 & -0.65 & 45 & 0.143 &  0.874 &  8.91 & -0.72 & 45 & 0.283 &  0.994 &  8.91 & -0.72\\
115501.21+235653.4 & 2.086000 & 46.17 &  8.72 & -0.67 & 2.06 & 4.17 & 1.43 & 45 & 0.126 &  0.820 &  8.31 & -0.25 & 45 & 0.050 & -0.220 &  8.31 & -0.25 & 45 & 0.084 &  0.536 &  8.31 & -0.25\\
115623.85+512433.0 & 0.379985 & 45.25 &  7.82 & -0.68 & 1.81 & 4.03 & 0.92 & 45 & 0.039 & -0.824 &  7.41 & -0.26 & 35 & 0.049 & -0.262 &  7.59 & -0.44 & 40 & 0.049 & -0.262 &  7.49 & -0.34\\
115704.61+504410.8 & 0.226208 & 44.69 &  8.38 & -1.81 & 1.75 & 4.09 & 0.80 & 45 & 0.274 &  0.994 &  7.97 & -1.39 & 45 & 0.194 &  0.956 &  7.97 & -1.39 & 45 & 0.290 &  0.996 &  7.97 & -1.39\\
115705.51+615521.7 & 2.504000 & 46.39 &  8.39 & -0.12 & 1.80 & 4.58 & 0.69 & 45 & 0.046 & -0.402 &  7.98 &  0.30 & 30 & 0.048 & -0.306 &  8.28 & -0.00 & 40 & 0.041 & -0.686 &  8.06 &  0.22\\
115753.20-031537.1 & 0.213406 & 45.27 &  7.55 & -0.40 & 2.09 & 4.07 & 1.04 & 35 & 0.039 & -0.824 &  7.32 & -0.16 & 30 & 0.038 & -0.898 &  7.44 & -0.28 & 30 & 0.051 & -0.180 &  7.44 & -0.28\\
115931.83+291443.8 & 0.724688 & 46.92 &  9.11 & -0.30 & 1.70 & 6.62 & 1.12 & 40 & 0.041 & -0.686 &  8.76 &  0.05 & 45 & 0.040 & -0.754 &  8.67 &  0.14 & 45 & 0.076 &  0.430 &  8.67 &  0.14\\
120002.35+335921.6 & 0.327803 & 45.38 &  7.87 & -0.60 & 1.74 & 4.04 & 0.82 & 40 & 0.051 & -0.180 &  7.54 & -0.27 & 35 & 0.045 & -0.452 &  7.64 & -0.36 & 40 & 0.046 & -0.402 &  7.54 & -0.27\\
120113.76-024241.3 & 0.307453 & 45.11 &  7.52 & -0.53 & 2.20 & 4.57 & 0.97 & 35 & 0.044 & -0.506 &  7.29 & -0.29 & 30 & 0.045 & -0.452 &  7.41 & -0.41 & 35 & 0.042 & -0.624 &  7.29 & -0.29\\
120157.21+421703.3 & 0.655168 & 45.74 &  9.39 & -1.77 & 1.85 & 4.23 & 0.82 & 65 & 0.235 &  0.982 &  8.76 & -1.14 & 50 & 0.263 &  0.990 &  8.91 & -1.28 & 60 & 0.275 &  0.994 &  8.80 & -1.18\\
120226.75-012915.2 & 0.150767 & 45.12 &  7.34 & -0.34 & 2.29 & 4.45 & 1.08 & 30 & 0.041 & -0.686 &  7.23 & -0.22 & 25 & 0.045 & -0.452 &  7.38 & -0.37 & 30 & 0.039 & -0.824 &  7.23 & -0.22\\
120343.22+283557.8 & 0.373016 & 45.21 &  8.22 & -1.13 & 1.71 & 4.04 & 1.04 & 45 & 0.103 &  0.704 &  7.81 & -0.71 & 45 & 0.066 &  0.254 &  7.81 & -0.71 & 45 & 0.096 &  0.652 &  7.81 & -0.71\\
120428.63+232357.7 & 0.276900 & 45.33 &  8.39 & -1.17 & 1.82 & 4.05 & 1.03 & 45 & 0.133 &  0.846 &  7.98 & -0.76 & 45 & 0.078 &  0.460 &  7.98 & -0.76 & 45 & 0.119 &  0.792 &  7.98 & -0.76\\
120442.10+275411.8 & 0.165000 & 45.25 &  8.46 & -1.33 & 1.88 & 4.22 & 1.04 & 45 & 0.172 &  0.930 &  8.05 & -0.91 & 45 & 0.102 &  0.696 &  8.05 & -0.91 & 45 & 0.157 &  0.906 &  8.05 & -0.91\\
120452.57+270945.7 & 0.428779 & 45.33 &  9.25 & -2.03 & 2.06 & 4.10 & 0.82 & 65 & 0.267 &  0.992 &  8.62 & -1.39 & 55 & 0.254 &  0.988 &  8.71 & -1.48 & 65 & 0.240 &  0.984 &  8.62 & -1.39\\
120634.62+203655.2 & 0.374100 & 45.34 &  8.82 & -1.59 & 2.07 & 4.29 & 0.67 & 50 & 0.260 &  0.990 &  8.34 & -1.11 & 45 & 0.186 &  0.948 &  8.41 & -1.18 & 45 & 0.316 &  0.998 &  8.41 & -1.18\\
120839.61+340406.4 & 0.404000 & 45.31 &  8.32 & -1.12 & 1.92 & 4.13 & 1.06 & 45 & 0.115 &  0.772 &  7.91 & -0.70 & 45 & 0.069 &  0.314 &  7.91 & -0.70 & 45 & 0.104 &  0.710 &  7.91 & -0.70\\
120924.80+102553.9 & 0.263361 & 45.13 &  7.94 & -0.92 & 1.80 & 4.09 & 0.92 & 45 & 0.059 &  0.084 &  7.53 & -0.50 & 45 & 0.041 & -0.686 &  7.53 & -0.50 & 45 & 0.055 & -0.038 &  7.53 & -0.50\\
120952.63+393142.9 & 0.193000 & 44.54 &  8.15 & -1.72 & 1.77 & 4.33 & 0.73 & 45 & 0.189 &  0.950 &  7.74 & -1.30 & 45 & 0.150 &  0.890 &  7.74 & -1.30 & 45 & 0.211 &  0.970 &  7.74 & -1.30\\
121045.23+205603.6 & 0.466000 & 45.56 &  9.59 & -2.14 & 1.80 & 4.25 & 0.85 & 70 & 0.303 &  0.998 &  8.93 & -1.47 & 60 & 0.273 &  0.994 &  9.00 & -1.54 & 70 & 0.260 &  0.990 &  8.93 & -1.47\\
121113.97+464711.9 & 0.294000 & 45.24 &  8.66 & -1.53 & 2.39 & 4.56 & 1.07 & 45 & 0.273 &  0.994 &  8.24 & -1.12 & 45 & 0.154 &  0.900 &  8.24 & -1.12 & 45 & 0.250 &  0.988 &  8.24 & -1.12\\
121122.44+130937.2 & 0.323986 & 45.10 &  8.56 & -1.57 & 2.07 & 4.45 & 0.96 & 45 & 0.257 &  0.990 &  8.15 & -1.16 & 45 & 0.153 &  0.898 &  8.15 & -1.16 & 45 & 0.243 &  0.986 &  8.15 & -1.16\\
121128.00+095527.2 & 0.464385 & 46.07 &  8.31 & -0.36 & 1.90 & 4.07 & 1.12 & 45 & 0.047 & -0.354 &  7.90 &  0.06 & 35 & 0.044 & -0.506 &  8.08 & -0.12 & 40 & 0.051 & -0.180 &  7.98 & -0.02\\
121141.07-021350.7 & 0.372532 & 45.32 &  8.95 & -1.75 & 1.71 & 4.17 & 0.81 & 55 & 0.267 &  0.992 &  8.41 & -1.20 & 45 & 0.251 &  0.988 &  8.54 & -1.33 & 55 & 0.240 &  0.984 &  8.41 & -1.20\\
121224.34-015246.3 & 0.429697 & 45.51 &  8.13 & -0.73 & 2.23 & 4.10 & 1.11 & 45 & 0.059 &  0.084 &  7.71 & -0.31 & 40 & 0.047 & -0.354 &  7.80 & -0.39 & 45 & 0.051 & -0.180 &  7.71 & -0.31\\
121322.45+220352.2 & 0.332000 & 45.12 &  8.27 & -1.27 & 1.82 & 4.10 & 0.98 & 45 & 0.129 &  0.832 &  7.86 & -0.85 & 45 & 0.082 &  0.512 &  7.86 & -0.85 & 45 & 0.121 &  0.800 &  7.86 & -0.85\\
121417.80+293143.4 & 0.064000 & 43.94 &  6.83 & -1.01 & 2.00 & 4.76 & 1.36 & 30 & 0.049 & -0.262 &  6.71 & -0.89 & 35 & 0.047 & -0.354 &  6.60 & -0.77 & 35 & 0.049 & -0.262 &  6.60 & -0.77\\
121457.98+225423.3 & 0.382600 & 45.39 &  8.47 & -1.19 & 1.78 & 4.17 & 0.95 & 45 & 0.149 &  0.888 &  8.06 & -0.78 & 45 & 0.085 &  0.548 &  8.06 & -0.78 & 45 & 0.133 &  0.846 &  8.06 & -0.78\\
121522.77+414620.9 & 0.196546 & 44.84 &  7.50 & -0.77 & 1.85 & 4.67 & 0.97 & 40 & 0.041 & -0.686 &  7.17 & -0.44 & 35 & 0.046 & -0.402 &  7.27 & -0.54 & 40 & 0.042 & -0.624 &  7.17 & -0.44\\
121625.40+283446.5 & 0.218200 & 45.16 &  8.50 & -1.45 & 1.83 & 4.12 & 0.80 & 45 & 0.208 &  0.968 &  8.09 & -1.04 & 45 & 0.125 &  0.816 &  8.09 & -1.04 & 45 & 0.194 &  0.956 &  8.09 & -1.04\\
121917.77+044659.5 & 2.049811 & 45.74 &  7.92 & -0.30 & 1.96 & 4.26 & 0.89 & 40 & 0.044 & -0.506 &  7.59 &  0.04 & 30 & 0.043 & -0.564 &  7.81 & -0.18 & 35 & 0.044 & -0.506 &  7.69 & -0.06\\
121945.03+082117.9 & 0.228081 & 45.24 &  8.28 & -1.15 & 1.75 & 4.01 & 0.99 & 45 & 0.113 &  0.762 &  7.86 & -0.73 & 45 & 0.070 &  0.332 &  7.86 & -0.73 & 45 & 0.104 &  0.710 &  7.86 & -0.73\\
121948.60+242453.8 & 0.297500 & 45.10 &  8.20 & -1.21 & 1.91 & 4.02 & 1.07 & 45 & 0.112 &  0.758 &  7.79 & -0.79 & 45 & 0.073 &  0.384 &  7.79 & -0.79 & 45 & 0.106 &  0.724 &  7.79 & -0.79\\
122016.87+112628.1 & 1.898000 & 47.33 &  9.74 & -0.53 & 1.72 & 4.30 & 1.20 & 50 & 0.254 &  0.988 &  9.26 & -0.03 & 45 & 0.091 &  0.608 &  9.33 & -0.10 & 45 & 0.204 &  0.964 &  9.33 & -0.10\\
122105.68+590915.7 & 0.288374 & 45.08 &  8.30 & -1.34 & 1.81 & 4.01 & 0.78 & 45 & 0.145 &  0.880 &  7.89 & -0.92 & 45 & 0.093 &  0.626 &  7.89 & -0.92 & 45 & 0.138 &  0.860 &  7.89 & -0.92\\
122117.22+355523.4 & 1.660000 & 46.40 &  8.91 & -0.62 & 1.73 & 5.26 & 1.43 & 45 & 0.148 &  0.886 &  8.50 & -0.20 & 45 & 0.054 & -0.070 &  8.50 & -0.20 & 45 & 0.096 &  0.652 &  8.50 & -0.20\\
122233.59+422319.0 & 2.104000 & 46.22 &  8.52 & -0.42 & 2.09 & 4.54 & 1.17 & 45 & 0.075 &  0.416 &  8.11 & -0.00 & 40 & 0.042 & -0.624 &  8.19 & -0.08 & 45 & 0.050 & -0.220 &  8.11 & -0.00\\
122400.83+223615.1 & 0.414000 & 45.33 &  8.03 & -0.81 & 2.57 & 5.33 & 1.25 & 45 & 0.057 &  0.026 &  7.62 & -0.39 & 40 & 0.050 & -0.220 &  7.70 & -0.47 & 45 & 0.052 & -0.142 &  7.62 & -0.39\\
122430.80+362618.8 & 0.376091 & 45.12 &  9.06 & -2.06 & 1.90 & 4.04 & 0.85 & 60 & 0.317 &  0.998 &  8.48 & -1.47 & 50 & 0.315 &  0.998 &  8.58 & -1.57 & 60 & 0.299 &  0.998 &  8.48 & -1.47\\
122519.30+372053.6 & 0.387511 & 45.42 &  8.65 & -1.34 & 1.79 & 4.16 & 0.64 & 45 & 0.216 &  0.972 &  8.23 & -0.92 & 45 & 0.116 &  0.778 &  8.23 & -0.92 & 45 & 0.190 &  0.952 &  8.23 & -0.92\\
122703.19+505356.2 & 0.765223 & 45.78 &  9.14 & -1.47 & 1.83 & 4.16 & 1.25 & 35 & 0.043 & -0.564 &  8.48 & -0.80 & 45 & 0.081 &  0.500 &  8.30 & -0.62 & 45 & 0.136 &  0.854 &  8.30 & -0.62\\
122711.89+294929.0 & 0.249708 & 45.03 &  8.96 & -2.04 & 1.85 & 4.05 & 0.64 & 60 & 0.275 &  0.994 &  8.37 & -1.45 & 50 & 0.289 &  0.996 &  8.48 & -1.56 & 60 & 0.266 &  0.992 &  8.37 & -1.45\\
122749.13+321458.9 & 0.136800 & 44.71 &  7.18 & -0.58 & 1.93 & 4.76 & 1.12 & 30 & 0.045 & -0.452 &  7.06 & -0.46 & 30 & 0.040 & -0.754 &  7.06 & -0.46 & 30 & 0.047 & -0.354 &  7.06 & -0.46\\
122811.89+514622.8 & 0.321069 & 45.17 &  8.40 & -1.34 & 1.74 & 4.12 & 0.74 & 45 & 0.161 &  0.912 &  7.98 & -0.92 & 45 & 0.099 &  0.676 &  7.98 & -0.92 & 45 & 0.151 &  0.894 &  7.98 & -0.92\\
122822.09+114606.8 & 0.365285 & 45.41 &  8.66 & -1.37 & 1.75 & 4.04 & 0.65 & 45 & 0.227 &  0.978 &  8.25 & -0.95 & 45 & 0.123 &  0.808 &  8.25 & -0.95 & 45 & 0.201 &  0.962 &  8.25 & -0.95\\
123015.52+030254.6 & 0.137883 & 44.83 &  7.90 & -1.19 & 2.39 & 4.98 & 1.17 & 45 & 0.077 &  0.446 &  7.49 & -0.77 & 45 & 0.059 &  0.084 &  7.49 & -0.77 & 45 & 0.078 &  0.460 &  7.49 & -0.77\\
123139.18+031257.3 & 2.530000 & 46.54 &  8.48 & -0.06 & 1.89 & 4.18 & 1.06 & 45 & 0.047 & -0.354 &  8.07 &  0.36 & 30 & 0.047 & -0.354 &  8.37 &  0.06 & 40 & 0.041 & -0.686 &  8.15 &  0.28\\
123312.06+142352.6 & 0.312715 & 45.53 &  8.10 & -0.68 & 2.58 & 4.49 & 1.23 & 45 & 0.054 & -0.070 &  7.69 & -0.27 & 40 & 0.044 & -0.506 &  7.77 & -0.35 & 45 & 0.047 & -0.354 &  7.69 & -0.27\\
123731.57+405330.7 & 0.361596 & 45.34 &  8.72 & -1.49 & 1.99 & 4.11 & 0.66 & 45 & 0.277 &  0.994 &  8.30 & -1.07 & 45 & 0.150 &  0.890 &  8.30 & -1.07 & 45 & 0.248 &  0.986 &  8.30 & -1.07\\
123745.62+333146.2 & 0.511747 & 45.55 &  7.63 & -0.19 & 2.50 & 4.05 & 1.12 & 30 & 0.049 & -0.262 &  7.52 & -0.08 & 25 & 0.044 & -0.506 &  7.67 & -0.23 & 30 & 0.042 & -0.624 &  7.52 & -0.08\\
123752.37+265106.2 & 0.208000 & 44.73 &  8.03 & -1.41 & 1.75 & 4.23 & 0.71 & 45 & 0.115 &  0.772 &  7.61 & -0.99 & 45 & 0.088 &  0.580 &  7.61 & -0.99 & 45 & 0.120 &  0.796 &  7.61 & -0.99\\
123806.46+345548.3 & 0.244697 & 44.68 &  8.66 & -2.09 & 1.77 & 4.44 & 0.75 & 55 & 0.287 &  0.996 &  8.12 & -1.55 & 50 & 0.261 &  0.990 &  8.18 & -1.61 & 55 & 0.305 &  0.998 &  8.12 & -1.55\\
123832.04+110252.5 & 0.832000 & 45.41 &  8.52 & -1.22 & 1.96 & 5.02 & 1.30 & 15 & 0.043 & -0.564 &  8.93 & -1.63 & 45 & 0.082 &  0.512 &  8.05 & -0.75 & 45 & 0.127 &  0.824 &  8.05 & -0.75\\
123842.72+451824.7 & 0.229246 & 45.23 &  8.29 & -1.18 & 1.95 & 4.18 & 0.96 & 45 & 0.119 &  0.792 &  7.88 & -0.76 & 45 & 0.074 &  0.400 &  7.88 & -0.76 & 45 & 0.109 &  0.740 &  7.88 & -0.76\\
124152.30+534054.6 & 0.306403 & 45.21 &  8.51 & -1.41 & 1.88 & 4.62 & 0.99 & 45 & 0.200 &  0.960 &  8.09 & -0.99 & 45 & 0.117 &  0.782 &  8.09 & -0.99 & 45 & 0.184 &  0.946 &  8.09 & -0.99\\
124205.41+111728.4 & 0.407000 & 45.38 &  8.94 & -1.68 & 1.89 & 4.85 & 0.82 & 55 & 0.244 &  0.986 &  8.40 & -1.14 & 45 & 0.228 &  0.978 &  8.53 & -1.26 & 50 & 0.296 &  0.996 &  8.46 & -1.19\\
124320.38+140327.4 & 0.319507 & 45.26 &  9.23 & -2.09 & 1.72 & 4.27 & 0.75 & 65 & 0.281 &  0.994 &  8.60 & -1.45 & 55 & 0.273 &  0.994 &  8.69 & -1.54 & 65 & 0.257 &  0.990 &  8.60 & -1.45\\
124730.96-014227.7 & 0.346906 & 45.13 &  8.10 & -1.08 & 2.13 & 4.18 & 1.07 & 45 & 0.085 &  0.548 &  7.68 & -0.66 & 45 & 0.056 & -0.004 &  7.68 & -0.66 & 45 & 0.080 &  0.486 &  7.68 & -0.66\\
124824.26+160747.4 & 0.452000 & 44.98 &  8.60 & -1.73 & 1.92 & 5.63 & 1.29 & 45 & 0.319 &  0.998 &  8.18 & -1.31 & 45 & 0.196 &  0.958 &  8.18 & -1.31 & 45 & 0.312 &  0.998 &  8.18 & -1.31\\
125016.16+135955.7 & 0.468309 & 45.64 &  7.66 & -0.14 & 1.75 & 4.18 & 1.07 & 30 & 0.047 & -0.354 &  7.55 & -0.02 & 25 & 0.042 & -0.624 &  7.70 & -0.17 & 30 & 0.040 & -0.754 &  7.55 & -0.02\\
125041.34+131854.2 & 0.300000 & 45.21 &  9.39 & -2.30 & 2.12 & 4.26 & 0.95 & 70 & 0.292 &  0.996 &  8.73 & -1.63 & 60 & 0.300 &  0.998 &  8.80 & -1.70 & 70 & 0.270 &  0.992 &  8.73 & -1.63\\
125131.87+071210.5 & 0.380459 & 45.39 &  8.12 & -0.85 & 2.17 & 4.17 & 1.10 & 45 & 0.067 &  0.274 &  7.71 & -0.43 & 45 & 0.042 & -0.624 &  7.71 & -0.43 & 45 & 0.060 &  0.110 &  7.71 & -0.43\\
125229.70+092951.6 & 3.011000 & 46.47 &  9.02 & -0.66 & 1.72 & 4.55 & 0.86 & 45 & 0.177 &  0.938 &  8.61 & -0.24 & 45 & 0.062 &  0.162 &  8.61 & -0.24 & 45 & 0.114 &  0.768 &  8.61 & -0.24\\
125257.36+331555.8 & 0.366378 & 45.20 &  8.07 & -0.99 & 1.77 & 4.09 & 0.74 & 45 & 0.074 &  0.400 &  7.66 & -0.57 & 45 & 0.049 & -0.262 &  7.66 & -0.57 & 45 & 0.069 &  0.314 &  7.66 & -0.57\\
125311.16+354119.8 & 0.729852 & 45.51 &  8.67 & -1.28 & 2.62 & 4.67 & 0.82 & 45 & 0.085 &  0.548 &  8.26 & -0.86 & 45 & 0.110 &  0.746 &  8.26 & -0.86 & 45 & 0.180 &  0.940 &  8.26 & -0.86\\
125400.80+101112.3 & 0.319000 & 45.18 &  7.31 & -0.25 & 2.95 & 5.17 & 1.26 & 25 & 0.054 & -0.070 &  7.35 & -0.28 & 25 & 0.039 & -0.824 &  7.35 & -0.28 & 25 & 0.050 & -0.220 &  7.35 & -0.28\\
125408.14+482746.1 & 0.233565 & 44.75 &  7.98 & -1.34 & 1.75 & 4.18 & 0.85 & 45 & 0.100 &  0.682 &  7.57 & -0.93 & 45 & 0.077 &  0.446 &  7.57 & -0.93 & 45 & 0.105 &  0.716 &  7.57 & -0.93\\
125444.71+425305.3 & 0.394092 & 45.29 &  9.09 & -1.92 & 1.76 & 4.29 & 1.12 & 60 & 0.278 &  0.994 &  8.50 & -1.32 & 50 & 0.262 &  0.990 &  8.61 & -1.43 & 60 & 0.252 &  0.988 &  8.50 & -1.32\\
125453.06+272007.8 & 0.288000 & 44.69 &  7.36 & -0.79 & 1.90 & 5.24 & 1.09 & 35 & 0.049 & -0.262 &  7.13 & -0.55 & 35 & 0.043 & -0.564 &  7.13 & -0.55 & 35 & 0.052 & -0.142 &  7.13 & -0.55\\
125507.52+042750.3 & 0.367551 & 45.22 &  8.02 & -0.91 & 1.99 & 4.12 & 1.04 & 45 & 0.064 &  0.210 &  7.61 & -0.50 & 45 & 0.043 & -0.564 &  7.61 & -0.50 & 45 & 0.059 &  0.084 &  7.61 & -0.50\\
125701.71+281230.0 & 0.305000 & 44.82 &  8.64 & -1.94 & 2.03 & 4.73 & 0.87 & 50 & 0.318 &  0.998 &  8.16 & -1.45 & 45 & 0.274 &  0.994 &  8.23 & -1.52 & 55 & 0.240 &  0.984 &  8.10 & -1.40\\
125848.04+013603.2 & 0.336500 & 45.22 &  7.85 & -0.74 & 2.33 & 4.16 & 0.92 & 45 & 0.043 & -0.564 &  7.43 & -0.32 & 40 & 0.040 & -0.754 &  7.52 & -0.41 & 45 & 0.040 & -0.754 &  7.43 & -0.32\\
125907.61+594449.8 & 0.240262 & 45.02 &  7.89 & -0.99 & 2.19 & 4.36 & 1.15 & 45 & 0.060 &  0.110 &  7.48 & -0.57 & 45 & 0.044 & -0.506 &  7.48 & -0.57 & 45 & 0.058 &  0.056 &  7.48 & -0.57\\
125915.13+072947.8 & 0.865000 & 45.85 &  9.26 & -1.53 & 2.06 & 4.31 & 1.35 & 20 & 0.045 & -0.452 &  8.54 & -0.80 & 40 & 0.045 & -0.452 &  7.99 & -0.26 & 45 & 0.051 & -0.180 &  7.91 & -0.17\\
130007.99+035556.6 & 0.184215 & 45.22 &  9.10 & -1.99 & 1.82 & 4.07 & 0.86 & 60 & 0.304 &  0.998 &  8.51 & -1.40 & 50 & 0.293 &  0.996 &  8.61 & -1.51 & 60 & 0.281 &  0.994 &  8.51 & -1.40\\
130433.03+031759.4 & 0.185754 & 44.99 &  7.73 & -0.85 & 1.88 & 4.00 & 0.79 & 45 & 0.043 & -0.564 &  7.32 & -0.43 & 40 & 0.044 & -0.506 &  7.40 & -0.52 & 45 & 0.042 & -0.624 &  7.32 & -0.43\\
130725.35+243504.7 & 0.569000 & 45.37 &  7.68 & -0.42 & 2.26 & 5.62 & 1.08 & 35 & 0.047 & -0.354 &  7.45 & -0.19 & 30 & 0.043 & -0.564 &  7.57 & -0.31 & 35 & 0.042 & -0.624 &  7.45 & -0.19\\
130926.79+454256.9 & 0.268000 & 45.19 &  8.47 & -1.40 & 1.86 & 4.09 & 1.21 & 45 & 0.188 &  0.950 &  8.06 & -0.98 & 45 & 0.113 &  0.762 &  8.06 & -0.98 & 45 & 0.175 &  0.934 &  8.06 & -0.98\\
131000.68+242122.9 & 0.142000 & 44.02 &  6.89 & -0.98 & 1.83 & 4.75 & 0.85 & 30 & 0.051 & -0.180 &  6.77 & -0.86 & 35 & 0.046 & -0.402 &  6.66 & -0.74 & 35 & 0.049 & -0.262 &  6.66 & -0.74\\
131010.74-003007.2 & 2.640000 & 46.29 &  8.35 & -0.17 & 1.70 & 4.48 & 1.19 & 45 & 0.047 & -0.354 &  7.94 &  0.24 & 30 & 0.050 & -0.220 &  8.24 & -0.06 & 40 & 0.042 & -0.624 &  8.02 &  0.16\\
131103.20+551354.3 & 0.926000 & 45.68 &  8.39 & -0.83 & 1.77 & 4.96 & 0.97 & 35 & 0.045 & -0.452 &  7.90 & -0.33 & 40 & 0.038 & -0.898 &  7.80 & -0.23 & 45 & 0.041 & -0.686 &  7.72 & -0.15\\
131251.92+450330.9 & 3.212000 & 46.50 &  8.93 & -0.54 & 1.71 & 5.16 & 0.88 & 45 & 0.140 &  0.866 &  8.52 & -0.13 & 45 & 0.050 & -0.220 &  8.52 & -0.13 & 45 & 0.090 &  0.598 &  8.52 & -0.13\\
131308.55+162124.8 & 0.208400 & 44.92 &  7.44 & -0.63 & 1.97 & 4.00 & 0.95 & 35 & 0.045 & -0.452 &  7.21 & -0.39 & 30 & 0.050 & -0.220 &  7.32 & -0.51 & 35 & 0.044 & -0.506 &  7.21 & -0.39\\
131451.25+354233.7 & 0.301883 & 45.20 &  7.98 & -0.89 & 2.28 & 4.14 & 0.96 & 45 & 0.060 &  0.110 &  7.57 & -0.47 & 45 & 0.040 & -0.754 &  7.57 & -0.47 & 45 & 0.055 & -0.038 &  7.57 & -0.47\\
131550.39+230428.5 & 0.257400 & 45.10 &  8.92 & -1.94 & 1.83 & 4.06 & 0.97 & 55 & 0.321 &  0.998 &  8.38 & -1.39 & 50 & 0.243 &  0.986 &  8.44 & -1.45 & 55 & 0.305 &  0.998 &  8.38 & -1.39\\
131800.61+412045.2 & 0.580000 & 45.36 &  8.92 & -1.67 & 1.75 & 4.21 & 1.05 & 50 & 0.320 &  0.998 &  8.44 & -1.19 & 45 & 0.222 &  0.976 &  8.50 & -1.26 & 50 & 0.286 &  0.996 &  8.44 & -1.19\\
131914.35+332526.7 & 0.472000 & 45.13 &  8.88 & -1.86 & 1.78 & 5.51 & 0.73 & 55 & 0.277 &  0.994 &  8.33 & -1.31 & 45 & 0.280 &  0.994 &  8.46 & -1.44 & 55 & 0.261 &  0.990 &  8.33 & -1.31\\
131945.95+053002.8 & 0.397889 & 45.15 &  7.75 & -0.71 & 1.78 & 4.07 & 1.23 & 40 & 0.051 & -0.180 &  7.42 & -0.38 & 35 & 0.049 & -0.262 &  7.52 & -0.48 & 40 & 0.048 & -0.306 &  7.42 & -0.38\\
132154.23+570903.4 & 0.259044 & 44.83 &  8.51 & -1.80 & 2.09 & 4.49 & 1.01 & 45 & 0.315 &  0.998 &  8.10 & -1.38 & 45 & 0.206 &  0.966 &  8.10 & -1.38 & 45 & 0.320 &  0.998 &  8.10 & -1.38\\
132159.48+190308.2 & 0.422300 & 45.51 &  8.52 & -1.13 & 2.07 & 4.21 & 1.11 & 45 & 0.147 &  0.884 &  8.11 & -0.71 & 45 & 0.080 &  0.486 &  8.11 & -0.71 & 45 & 0.127 &  0.824 &  8.11 & -0.71\\
132404.20+433407.1 & 0.338035 & 45.33 &  9.26 & -2.05 & 1.71 & 4.13 & 0.62 & 65 & 0.277 &  0.994 &  8.63 & -1.41 & 55 & 0.262 &  0.990 &  8.72 & -1.50 & 65 & 0.249 &  0.988 &  8.63 & -1.41\\
132524.87+344258.0 & 0.300237 & 45.21 &  8.59 & -1.49 & 2.25 & 4.22 & 0.97 & 45 & 0.239 &  0.984 &  8.17 & -1.07 & 45 & 0.138 &  0.860 &  8.17 & -1.07 & 45 & 0.221 &  0.976 &  8.17 & -1.07\\
132632.21+515415.7 & 0.979000 & 45.60 &  8.77 & -1.28 & 2.04 & 4.10 & 0.98 & 45 & 0.041 & -0.686 &  8.36 & -0.87 & 45 & 0.118 &  0.788 &  8.36 & -0.87 & 45 & 0.199 &  0.960 &  8.36 & -0.87\\
132655.41+124658.6 & 0.202101 & 45.14 &  8.25 & -1.22 & 1.73 & 4.12 & 0.91 & 45 & 0.120 &  0.796 &  7.83 & -0.81 & 45 & 0.077 &  0.446 &  7.83 & -0.81 & 45 & 0.112 &  0.758 &  7.83 & -0.81\\
132950.53+351435.6 & 0.326752 & 45.13 &  7.46 & -0.44 & 2.07 & 4.17 & 0.94 & 30 & 0.053 & -0.106 &  7.35 & -0.33 & 30 & 0.039 & -0.824 &  7.35 & -0.33 & 30 & 0.050 & -0.220 &  7.35 & -0.33\\
133231.17+035928.0 & 0.345228 & 45.58 &  7.76 & -0.29 & 2.66 & 4.49 & 1.26 & 35 & 0.044 & -0.506 &  7.53 & -0.06 & 30 & 0.038 & -0.898 &  7.65 & -0.18 & 35 & 0.038 & -0.898 &  7.53 & -0.06\\
133253.26+020045.6 & 0.215804 & 45.15 &  8.67 & -1.63 & 1.77 & 4.30 & 1.02 & 45 & 0.310 &  0.998 &  8.25 & -1.22 & 45 & 0.178 &  0.938 &  8.25 & -1.22 & 45 & 0.291 &  0.996 &  8.25 & -1.22\\
133338.30+041803.9 & 0.202463 & 44.88 &  8.75 & -1.98 & 1.73 & 4.32 & 0.73 & 55 & 0.277 &  0.994 &  8.21 & -1.43 & 45 & 0.308 &  0.998 &  8.34 & -1.56 & 55 & 0.277 &  0.994 &  8.21 & -1.43\\
133420.12+463421.0 & 0.354180 & 45.25 &  7.68 & -0.54 & 1.76 & 4.36 & 0.60 & 40 & 0.038 & -0.898 &  7.34 & -0.20 & 30 & 0.051 & -0.180 &  7.56 & -0.42 & 35 & 0.049 & -0.262 &  7.44 & -0.30\\
133424.06+495949.3 & 0.429000 & 44.95 &  7.89 & -1.05 & 1.73 & 4.35 & 1.21 & 45 & 0.065 &  0.232 &  7.48 & -0.64 & 45 & 0.048 & -0.306 &  7.48 & -0.64 & 45 & 0.064 &  0.210 &  7.48 & -0.64\\
133450.43+010218.8 & 0.246025 & 45.15 &  7.66 & -0.63 & 1.99 & 4.16 & 0.89 & 40 & 0.042 & -0.624 &  7.33 & -0.30 & 35 & 0.041 & -0.686 &  7.43 & -0.40 & 40 & 0.039 & -0.824 &  7.33 & -0.30\\
133612.29+094746.8 & 0.247508 & 45.12 &  8.68 & -1.67 & 1.73 & 4.17 & 0.61 & 50 & 0.242 &  0.984 &  8.19 & -1.19 & 45 & 0.190 &  0.952 &  8.26 & -1.26 & 45 & 0.310 &  0.998 &  8.26 & -1.26\\
133624.06+391731.0 & 0.179007 & 45.28 &  8.14 & -0.97 & 2.09 & 4.36 & 0.98 & 45 & 0.079 &  0.474 &  7.73 & -0.56 & 45 & 0.050 & -0.220 &  7.73 & -0.56 & 45 & 0.072 &  0.368 &  7.73 & -0.56\\
133842.59+333219.7 & 0.291319 & 45.06 &  7.94 & -0.99 & 1.71 & 4.27 & 0.89 & 45 & 0.064 &  0.210 &  7.52 & -0.57 & 45 & 0.045 & -0.452 &  7.52 & -0.57 & 45 & 0.061 &  0.136 &  7.52 & -0.57\\
134037.05+131819.2 & 0.347910 & 45.26 &  8.19 & -1.04 & 1.88 & 4.12 & 0.80 & 45 & 0.090 &  0.598 &  7.77 & -0.62 & 45 & 0.057 &  0.026 &  7.77 & -0.62 & 45 & 0.082 &  0.512 &  7.77 & -0.62\\
134108.11+330110.2 & 5.238515 & 46.40 &  8.35 & -0.06 & 1.98 & 6.11 & 0.95 & 45 & 0.041 & -0.686 &  7.94 &  0.36 & 30 & 0.043 & -0.564 &  8.24 &  0.05 & 35 & 0.050 & -0.220 &  8.12 &  0.17\\
134151.07+083512.4 & 0.227000 & 44.47 &  8.90 & -2.54 & 2.41 & 5.31 & 1.22 & 70 & 0.218 &  0.974 &  8.24 & -1.88 & 60 & 0.321 &  0.998 &  8.31 & -1.95 & 70 & 0.250 &  0.988 &  8.24 & -1.88\\
134310.87+494604.6 & 0.502000 & 45.72 &  8.42 & -0.81 & 1.94 & 4.22 & 1.21 & 45 & 0.090 &  0.598 &  8.01 & -0.39 & 45 & 0.049 & -0.262 &  8.01 & -0.39 & 45 & 0.075 &  0.416 &  8.01 & -0.39\\
134311.57+645226.9 & 0.418974 & 45.35 &  8.28 & -1.04 & 2.04 & 4.16 & 0.94 & 45 & 0.100 &  0.682 &  7.86 & -0.62 & 45 & 0.060 &  0.110 &  7.86 & -0.62 & 45 & 0.089 &  0.590 &  7.86 & -0.62\\
134312.57+163205.8 & 0.310500 & 45.09 &  8.86 & -1.88 & 2.09 & 4.35 & 0.65 & 55 & 0.281 &  0.994 &  8.32 & -1.34 & 45 & 0.287 &  0.996 &  8.45 & -1.46 & 55 & 0.266 &  0.992 &  8.32 & -1.34\\
134411.75+481855.4 & 0.318000 & 44.81 &  7.35 & -0.66 & 2.34 & 5.27 & 1.24 & 35 & 0.042 & -0.624 &  7.12 & -0.43 & 30 & 0.050 & -0.220 &  7.24 & -0.55 & 35 & 0.044 & -0.506 &  7.12 & -0.43\\
134422.10+371010.0 & 0.281392 & 44.76 &  8.45 & -1.81 & 1.88 & 4.09 & 0.60 & 45 & 0.295 &  0.996 &  8.04 & -1.39 & 45 & 0.201 &  0.962 &  8.04 & -1.39 & 45 & 0.307 &  0.998 &  8.04 & -1.39\\
134450.01+514109.6 & 1.870000 & 46.86 & 10.50 & -1.76 & 1.93 & 5.39 & 0.98 & 80 & 0.214 &  0.972 &  9.80 & -1.05 & 65 & 0.233 &  0.982 &  9.87 & -1.12 & 75 & 0.251 &  0.988 &  9.82 & -1.07\\
134629.53+105226.6 & 0.291580 & 45.41 &  8.64 & -1.34 & 1.79 & 4.06 & 0.82 & 45 & 0.214 &  0.972 &  8.22 & -0.93 & 45 & 0.117 &  0.782 &  8.22 & -0.93 & 45 & 0.189 &  0.950 &  8.22 & -0.93\\
134806.12+370240.6 & 0.239000 & 44.75 &  7.64 & -1.01 & 1.95 & 4.06 & 1.08 & 45 & 0.046 & -0.402 &  7.23 & -0.59 & 45 & 0.039 & -0.824 &  7.23 & -0.59 & 45 & 0.048 & -0.306 &  7.23 & -0.59\\
134825.02+404157.9 & 0.430995 & 45.33 &  8.06 & -0.85 & 1.71 & 4.09 & 0.81 & 45 & 0.063 &  0.186 &  7.65 & -0.43 & 45 & 0.040 & -0.754 &  7.65 & -0.43 & 45 & 0.056 & -0.004 &  7.65 & -0.43\\
135045.86+165148.7 & 0.534000 & 45.23 &  9.25 & -2.13 & 2.15 & 5.49 & 0.99 & 65 & 0.303 &  0.998 &  8.62 & -1.50 & 55 & 0.294 &  0.996 &  8.71 & -1.59 & 65 & 0.278 &  0.994 &  8.62 & -1.50\\
135413.28+181323.4 & 0.318000 & 45.06 &  8.78 & -1.84 & 1.72 & 4.51 & 0.64 & 55 & 0.243 &  0.986 &  8.24 & -1.29 & 45 & 0.256 &  0.990 &  8.37 & -1.42 & 50 & 0.316 &  0.998 &  8.30 & -1.35\\
135547.63+071241.1 & 0.348000 & 45.20 &  8.00 & -0.91 & 2.07 & 4.12 & 0.78 & 45 & 0.063 &  0.186 &  7.59 & -0.50 & 45 & 0.042 & -0.624 &  7.59 & -0.50 & 45 & 0.058 &  0.056 &  7.59 & -0.50\\
135653.37+585917.5 & 1.976000 & 46.70 &  9.11 & -0.53 & 1.88 & 4.15 & 1.24 & 45 & 0.168 &  0.924 &  8.70 & -0.11 & 45 & 0.056 & -0.004 &  8.70 & -0.11 & 45 & 0.106 &  0.724 &  8.70 & -0.11\\
135655.39+523820.4 & 0.281008 & 45.12 &  8.31 & -1.30 & 1.82 & 4.05 & 0.68 & 45 & 0.141 &  0.868 &  7.90 & -0.88 & 45 & 0.089 &  0.590 &  7.90 & -0.88 & 45 & 0.133 &  0.846 &  7.90 & -0.88\\
135852.46+295413.1 & 0.114000 & 45.01 &  8.71 & -1.81 & 1.80 & 4.37 & 0.99 & 50 & 0.293 &  0.996 &  8.22 & -1.32 & 45 & 0.235 &  0.982 &  8.29 & -1.39 & 50 & 0.284 &  0.996 &  8.22 & -1.32\\
135943.14-003424.5 & 0.163199 & 44.99 &  7.64 & -0.76 & 1.97 & 4.32 & 0.85 & 40 & 0.047 & -0.354 &  7.31 & -0.42 & 35 & 0.049 & -0.262 &  7.41 & -0.52 & 40 & 0.046 & -0.402 &  7.31 & -0.42\\
135947.35+103318.4 & 0.283000 & 44.82 &  7.69 & -0.98 & 2.61 & 5.81 & 1.06 & 45 & 0.047 & -0.354 &  7.27 & -0.56 & 45 & 0.038 & -0.898 &  7.27 & -0.56 & 45 & 0.048 & -0.306 &  7.27 & -0.56\\
140016.65-010822.1 & 0.351314 & 45.34 &  8.99 & -1.76 & 2.03 & 4.05 & 0.97 & 55 & 0.282 &  0.994 &  8.44 & -1.22 & 45 & 0.263 &  0.990 &  8.57 & -1.35 & 55 & 0.253 &  0.988 &  8.44 & -1.22\\
140122.21+440157.2 & 1.243364 & 46.14 &  8.90 & -0.87 & 1.71 & 4.24 & 1.51 & 45 & 0.197 &  0.958 &  8.49 & -0.46 & 45 & 0.075 &  0.416 &  8.49 & -0.46 & 45 & 0.132 &  0.842 &  8.49 & -0.46\\
140142.19+053213.0 & 0.336977 & 45.10 &  7.94 & -0.95 & 1.99 & 4.09 & 0.77 & 45 & 0.061 &  0.136 &  7.52 & -0.54 & 45 & 0.043 & -0.564 &  7.52 & -0.54 & 45 & 0.058 &  0.056 &  7.52 & -0.54\\
140251.19+263117.5 & 0.187500 & 45.47 &  8.58 & -1.22 & 2.08 & 4.09 & 0.92 & 45 & 0.176 &  0.936 &  8.17 & -0.81 & 45 & 0.095 &  0.644 &  8.17 & -0.81 & 45 & 0.153 &  0.898 &  8.17 & -0.81\\
140325.35+011338.6 & 0.255763 & 45.04 &  8.50 & -1.57 & 1.91 & 4.19 & 0.68 & 45 & 0.236 &  0.982 &  8.09 & -1.15 & 45 & 0.146 &  0.882 &  8.09 & -1.15 & 45 & 0.228 &  0.978 &  8.09 & -1.15\\
140506.21+171707.9 & 0.340200 & 45.69 &  9.04 & -1.47 & 1.90 & 4.26 & 1.21 & 50 & 0.292 &  0.996 &  8.56 & -0.98 & 45 & 0.183 &  0.944 &  8.63 & -1.05 & 50 & 0.245 &  0.986 &  8.56 & -0.98\\
140522.62+494008.4 & 0.213000 & 44.69 &  7.48 & -0.91 & 1.88 & 4.57 & 1.09 & 40 & 0.047 & -0.354 &  7.15 & -0.57 & 40 & 0.041 & -0.686 &  7.15 & -0.57 & 40 & 0.050 & -0.220 &  7.15 & -0.57\\
140624.82+612640.9 & 2.135361 & 46.36 &  8.41 & -0.17 & 1.82 & 4.37 & 0.60 & 45 & 0.050 & -0.220 &  8.00 &  0.25 & 30 & 0.052 & -0.142 &  8.30 & -0.05 & 40 & 0.044 & -0.506 &  8.08 &  0.17\\
140627.29+612849.9 & 0.180751 & 45.00 &  8.66 & -1.77 & 1.77 & 4.01 & 0.93 & 50 & 0.266 &  0.992 &  8.18 & -1.29 & 45 & 0.217 &  0.972 &  8.25 & -1.36 & 50 & 0.259 &  0.990 &  8.18 & -1.29\\
140716.16-010102.6 & 0.383003 & 45.15 &  8.98 & -1.94 & 2.03 & 4.55 & 0.65 & 60 & 0.251 &  0.988 &  8.39 & -1.35 & 50 & 0.252 &  0.988 &  8.50 & -1.45 & 60 & 0.234 &  0.982 &  8.39 & -1.35\\
140729.00+645223.5 & 0.321000 & 44.94 &  8.79 & -1.97 & 2.10 & 4.43 & 0.63 & 55 & 0.288 &  0.996 &  8.25 & -1.43 & 45 & 0.313 &  0.998 &  8.38 & -1.55 & 55 & 0.285 &  0.996 &  8.25 & -1.43\\
140759.06+534759.7 & 0.173000 & 44.76 &  7.87 & -1.23 & 1.92 & 4.23 & 0.83 & 45 & 0.078 &  0.460 &  7.46 & -0.81 & 45 & 0.061 &  0.136 &  7.46 & -0.81 & 45 & 0.081 &  0.500 &  7.46 & -0.81\\
140851.99+350214.7 & 0.339265 & 45.15 &  8.43 & -1.40 & 2.27 & 4.30 & 1.08 & 45 & 0.182 &  0.944 &  8.02 & -0.99 & 45 & 0.111 &  0.752 &  8.02 & -0.99 & 45 & 0.170 &  0.928 &  8.02 & -0.99\\
140933.88+254931.1 & 2.483000 & 46.18 &  9.23 & -1.17 & 1.83 & 4.27 & 0.98 & 50 & 0.296 &  0.996 &  8.75 & -0.68 & 45 & 0.139 &  0.864 &  8.82 & -0.74 & 45 & 0.267 &  0.992 &  8.82 & -0.74\\
141354.73+110047.4 & 0.327595 & 45.12 &  8.23 & -1.23 & 1.82 & 4.38 & 1.05 & 45 & 0.118 &  0.788 &  7.82 & -0.81 & 45 & 0.077 &  0.446 &  7.82 & -0.81 & 45 & 0.112 &  0.758 &  7.82 & -0.81\\
141410.79+363546.2 & 0.341827 & 45.11 &  7.35 & -0.35 & 1.96 & 4.02 & 0.80 & 30 & 0.042 & -0.624 &  7.24 & -0.24 & 25 & 0.046 & -0.402 &  7.38 & -0.38 & 30 & 0.040 & -0.754 &  7.24 & -0.24\\
141442.03+165807.1 & 0.237400 & 44.99 &  8.42 & -1.55 & 1.89 & 4.09 & 1.13 & 45 & 0.213 &  0.970 &  8.01 & -1.13 & 45 & 0.136 &  0.854 &  8.01 & -1.13 & 45 & 0.208 &  0.968 &  8.01 & -1.13\\
141512.56+360812.8 & 0.240000 & 44.67 &  8.97 & -2.41 & 1.94 & 4.46 & 0.80 & 65 & 0.301 &  0.998 &  8.34 & -1.77 & 60 & 0.272 &  0.992 &  8.38 & -1.81 & 65 & 0.320 &  0.998 &  8.34 & -1.77\\
141528.24-010514.9 & 0.379796 & 45.21 &  8.80 & -1.70 & 2.09 & 4.36 & 0.81 & 50 & 0.288 &  0.996 &  8.31 & -1.22 & 45 & 0.214 &  0.972 &  8.38 & -1.29 & 50 & 0.266 &  0.992 &  8.31 & -1.22\\
141535.46+022338.7 & 0.352634 & 45.43 &  8.90 & -1.58 & 2.16 & 4.19 & 1.00 & 50 & 0.284 &  0.996 &  8.42 & -1.10 & 45 & 0.195 &  0.956 &  8.49 & -1.17 & 50 & 0.250 &  0.988 &  8.42 & -1.10\\
141647.59-012657.4 & 0.375604 & 45.23 &  9.10 & -1.98 & 2.00 & 4.02 & 0.90 & 60 & 0.302 &  0.998 &  8.51 & -1.39 & 50 & 0.289 &  0.996 &  8.61 & -1.50 & 60 & 0.278 &  0.994 &  8.51 & -1.39\\
141700.82+445606.3 & 0.113581 & 45.15 &  7.95 & -0.92 & 1.84 & 4.20 & 0.91 & 45 & 0.060 &  0.110 &  7.54 & -0.50 & 45 & 0.041 & -0.686 &  7.54 & -0.50 & 45 & 0.056 & -0.004 &  7.54 & -0.50\\
141701.73+412139.8 & 0.388278 & 45.30 &  8.62 & -1.43 & 2.01 & 4.14 & 0.80 & 45 & 0.233 &  0.982 &  8.21 & -1.01 & 45 & 0.130 &  0.836 &  8.21 & -1.01 & 45 & 0.210 &  0.968 &  8.21 & -1.01\\
141918.76+642417.9 & 0.364609 & 45.27 &  8.51 & -1.35 & 1.76 & 4.16 & 0.97 & 45 & 0.186 &  0.948 &  8.10 & -0.93 & 45 & 0.108 &  0.736 &  8.10 & -0.93 & 45 & 0.169 &  0.926 &  8.10 & -0.93\\
142035.58+092727.0 & 0.229862 & 44.85 &  8.57 & -1.83 & 2.34 & 4.13 & 0.98 & 50 & 0.257 &  0.990 &  8.08 & -1.35 & 45 & 0.224 &  0.976 &  8.15 & -1.42 & 50 & 0.260 &  0.990 &  8.08 & -1.35\\
142237.97-025655.2 & 0.281409 & 45.08 &  8.61 & -1.64 & 1.73 & 4.16 & 0.69 & 45 & 0.291 &  0.996 &  8.19 & -1.22 & 45 & 0.173 &  0.932 &  8.19 & -1.22 & 45 & 0.277 &  0.994 &  8.19 & -1.22\\
142253.47+473252.2 & 0.199952 & 45.08 &  8.80 & -1.83 & 1.81 & 4.25 & 0.89 & 55 & 0.245 &  0.986 &  8.26 & -1.28 & 45 & 0.254 &  0.988 &  8.38 & -1.41 & 50 & 0.316 &  0.998 &  8.31 & -1.34\\
142640.66+321151.9 & 0.202222 & 44.99 &  7.62 & -0.75 & 2.26 & 4.17 & 1.11 & 40 & 0.046 & -0.402 &  7.29 & -0.41 & 35 & 0.048 & -0.306 &  7.39 & -0.51 & 40 & 0.045 & -0.452 &  7.29 & -0.41\\
142755.80+464225.6 & 0.301617 & 45.00 &  8.53 & -1.64 & 1.93 & 4.51 & 0.71 & 45 & 0.267 &  0.992 &  8.11 & -1.23 & 45 & 0.166 &  0.922 &  8.11 & -1.23 & 45 & 0.259 &  0.990 &  8.11 & -1.23\\
142925.02+541012.8 & 0.773000 & 45.49 &  9.03 & -1.65 & 1.87 & 4.36 & 0.98 & 45 & 0.104 &  0.710 &  8.64 & -1.26 & 45 & 0.245 &  0.986 &  8.64 & -1.26 & 55 & 0.242 &  0.984 &  8.52 & -1.13\\
142936.23+454626.5 & 0.204374 & 44.53 &  8.30 & -1.89 & 2.12 & 5.01 & 1.07 & 45 & 0.273 &  0.994 &  7.89 & -1.47 & 45 & 0.209 &  0.968 &  7.89 & -1.47 & 45 & 0.305 &  0.998 &  7.89 & -1.47\\
143053.55+031145.6 & 0.305135 & 45.04 &  8.92 & -2.00 & 1.73 & 4.29 & 0.64 & 60 & 0.252 &  0.988 &  8.34 & -1.41 & 50 & 0.266 &  0.992 &  8.44 & -1.51 & 60 & 0.243 &  0.986 &  8.34 & -1.41\\
143058.03+154555.6 & 0.161700 & 44.98 &  7.93 & -1.07 & 1.89 & 4.01 & 0.76 & 45 & 0.069 &  0.314 &  7.52 & -0.65 & 45 & 0.051 & -0.180 &  7.52 & -0.65 & 45 & 0.068 &  0.294 &  7.52 & -0.65\\
143244.99+122951.2 & 0.332266 & 45.18 &  8.12 & -1.06 & 1.72 & 4.34 & 0.60 & 45 & 0.086 &  0.558 &  7.71 & -0.64 & 45 & 0.056 & -0.004 &  7.71 & -0.64 & 45 & 0.080 &  0.486 &  7.71 & -0.64\\
143323.68+252619.2 & 0.620384 & 45.65 &  8.26 & -0.73 & 2.57 & 4.46 & 1.28 & 45 & 0.069 &  0.314 &  7.85 & -0.31 & 45 & 0.039 & -0.824 &  7.85 & -0.31 & 45 & 0.058 &  0.056 &  7.85 & -0.31\\
143601.55+044807.7 & 0.194418 & 45.00 &  7.53 & -0.65 & 1.87 & 4.01 & 0.92 & 35 & 0.051 & -0.180 &  7.30 & -0.41 & 35 & 0.039 & -0.824 &  7.30 & -0.41 & 35 & 0.050 & -0.220 &  7.30 & -0.41\\
143608.06+433458.2 & 0.381458 & 45.31 &  7.70 & -0.51 & 1.86 & 4.07 & 0.74 & 40 & 0.038 & -0.898 &  7.37 & -0.17 & 30 & 0.049 & -0.262 &  7.59 & -0.39 & 35 & 0.048 & -0.306 &  7.47 & -0.27\\
143709.55+381243.7 & 0.576864 & 45.70 &  7.88 & -0.30 & 1.87 & 4.10 & 1.03 & 35 & 0.051 & -0.180 &  7.65 & -0.06 & 30 & 0.042 & -0.624 &  7.77 & -0.18 & 35 & 0.043 & -0.564 &  7.65 & -0.06\\
144017.02+285608.7 & 0.318200 & 45.18 &  8.33 & -1.26 & 1.99 & 4.22 & 1.10 & 45 & 0.136 &  0.854 &  7.91 & -0.84 & 45 & 0.085 &  0.548 &  7.91 & -0.84 & 45 & 0.127 &  0.824 &  7.91 & -0.84\\
144231.82+014353.4 & 0.280984 & 45.07 &  8.29 & -1.33 & 1.93 & 4.16 & 0.73 & 45 & 0.142 &  0.872 &  7.88 & -0.92 & 45 & 0.092 &  0.618 &  7.88 & -0.92 & 45 & 0.136 &  0.854 &  7.88 & -0.92\\
144233.86+352056.8 & 0.306000 & 44.90 &  7.69 & -0.91 & 1.79 & 4.48 & 0.58 & 45 & 0.044 & -0.506 &  7.28 & -0.49 & 40 & 0.046 & -0.402 &  7.36 & -0.57 & 45 & 0.044 & -0.506 &  7.28 & -0.49\\
144240.79+052423.2 & 0.116724 & 44.90 &  7.32 & -0.54 & 2.20 & 4.47 & 0.99 & 30 & 0.051 & -0.180 &  7.21 & -0.42 & 30 & 0.041 & -0.686 &  7.21 & -0.42 & 30 & 0.051 & -0.180 &  7.21 & -0.42\\
144412.65+102951.6 & 0.366700 & 45.31 &  8.02 & -0.83 & 1.71 & 4.30 & 0.55 & 45 & 0.058 &  0.056 &  7.61 & -0.41 & 45 & 0.038 & -0.898 &  7.61 & -0.41 & 45 & 0.053 & -0.106 &  7.61 & -0.41\\
144527.05+305128.9 & 0.417000 & 45.25 &  8.53 & -1.39 & 1.84 & 4.81 & 0.81 & 45 & 0.200 &  0.960 &  8.12 & -0.98 & 45 & 0.117 &  0.782 &  8.12 & -0.98 & 45 & 0.184 &  0.946 &  8.12 & -0.98\\
144616.05+341851.2 & 0.471145 & 45.33 &  8.02 & -0.80 & 1.83 & 4.13 & 1.08 & 45 & 0.057 &  0.026 &  7.61 & -0.39 & 40 & 0.049 & -0.262 &  7.69 & -0.47 & 45 & 0.051 & -0.180 &  7.61 & -0.39\\
144746.16+225205.3 & 0.333686 & 45.23 &  8.80 & -1.68 & 1.99 & 4.18 & 0.80 & 50 & 0.284 &  0.996 &  8.32 & -1.20 & 45 & 0.209 &  0.968 &  8.39 & -1.27 & 50 & 0.260 &  0.990 &  8.32 & -1.20\\
144748.79+624444.7 & 0.230584 & 45.02 &  7.91 & -1.00 & 1.79 & 4.02 & 1.06 & 45 & 0.063 &  0.186 &  7.50 & -0.59 & 45 & 0.045 & -0.452 &  7.50 & -0.59 & 45 & 0.061 &  0.136 &  7.50 & -0.59\\
144814.48-001743.3 & 0.289000 & 44.75 &  8.22 & -1.59 & 2.14 & 5.19 & 0.92 & 45 & 0.177 &  0.938 &  7.81 & -1.17 & 45 & 0.128 &  0.828 &  7.81 & -1.17 & 45 & 0.185 &  0.946 &  7.81 & -1.17\\
144852.78+035758.6 & 0.286843 & 45.10 &  8.06 & -1.07 & 2.09 & 4.03 & 1.05 & 45 & 0.080 &  0.486 &  7.65 & -0.65 & 45 & 0.054 & -0.070 &  7.65 & -0.65 & 45 & 0.076 &  0.430 &  7.65 & -0.65\\
145001.47+352739.8 & 0.663583 & 45.87 &  7.94 & -0.19 & 2.02 & 4.86 & 1.23 & 35 & 0.048 & -0.306 &  7.71 &  0.05 & 30 & 0.038 & -0.898 &  7.83 & -0.07 & 35 & 0.039 & -0.824 &  7.71 &  0.05\\
145106.41+533353.7 & 0.432470 & 45.41 &  8.53 & -1.24 & 1.97 & 4.37 & 0.85 & 45 & 0.168 &  0.924 &  8.12 & -0.82 & 45 & 0.094 &  0.636 &  8.12 & -0.82 & 45 & 0.149 &  0.888 &  8.12 & -0.82\\
145122.47-003341.0 & 0.377459 & 45.34 &  8.68 & -1.45 & 2.08 & 4.24 & 1.22 & 45 & 0.256 &  0.990 &  8.27 & -1.04 & 45 & 0.140 &  0.866 &  8.27 & -1.04 & 45 & 0.230 &  0.980 &  8.27 & -1.04\\
145215.59+430448.7 & 0.295986 & 45.13 &  8.49 & -1.48 & 1.70 & 4.03 & 0.70 & 45 & 0.212 &  0.970 &  8.08 & -1.06 & 45 & 0.128 &  0.828 &  8.08 & -1.06 & 45 & 0.199 &  0.960 &  8.08 & -1.06\\
145318.54+350539.2 & 0.715000 & 45.53 &  8.32 & -0.91 & 1.89 & 4.55 & 0.94 & 20 & 0.055 & -0.038 &  8.19 & -0.77 & 35 & 0.046 & -0.402 &  7.74 & -0.32 & 40 & 0.047 & -0.354 &  7.64 & -0.22\\
145437.56+442714.2 & 1.150700 & 45.65 &  8.53 & -0.99 & 2.24 & 4.95 & 1.15 & 45 & 0.044 & -0.506 &  7.60 & -0.06 & 35 & 0.042 & -0.624 &  7.78 & -0.24 & 40 & 0.044 & -0.506 &  7.68 & -0.14\\
145653.37+625714.2 & 0.402769 & 45.34 &  8.94 & -1.72 & 1.74 & 4.03 & 0.54 & 55 & 0.254 &  0.988 &  8.40 & -1.17 & 45 & 0.239 &  0.984 &  8.53 & -1.30 & 50 & 0.310 &  0.998 &  8.46 & -1.23\\
145655.80+045331.4 & 0.369700 & 45.31 &  8.33 & -1.14 & 1.89 & 4.26 & 0.56 & 45 & 0.119 &  0.792 &  7.92 & -0.72 & 45 & 0.071 &  0.350 &  7.92 & -0.72 & 45 & 0.107 &  0.730 &  7.92 & -0.72\\
150013.42+123645.2 & 0.407000 & 45.05 &  7.57 & -0.63 & 2.20 & 5.74 & 1.30 & 35 & 0.052 & -0.142 &  7.34 & -0.40 & 35 & 0.039 & -0.824 &  7.34 & -0.40 & 35 & 0.050 & -0.220 &  7.34 & -0.40\\
150018.08+023119.5 & 1.501375 & 46.19 &  8.57 & -0.49 & 1.74 & 5.36 & 1.22 & 45 & 0.086 &  0.558 &  8.16 & -0.07 & 40 & 0.047 & -0.354 &  8.24 & -0.16 & 45 & 0.058 &  0.056 &  8.16 & -0.07\\
150113.19+232908.2 & 0.258000 & 45.10 &  7.87 & -0.88 & 2.49 & 5.25 & 1.08 & 45 & 0.052 & -0.142 &  7.45 & -0.46 & 40 & 0.049 & -0.262 &  7.54 & -0.54 & 45 & 0.049 & -0.262 &  7.45 & -0.46\\
150310.45+212217.9 & 0.302600 & 45.22 &  8.66 & -1.56 & 1.85 & 4.32 & 0.67 & 45 & 0.283 &  0.994 &  8.25 & -1.14 & 45 & 0.160 &  0.912 &  8.25 & -1.14 & 45 & 0.260 &  0.990 &  8.25 & -1.14\\
150420.90+015159.3 & 0.182810 & 45.13 &  7.73 & -0.72 & 1.71 & 4.23 & 1.00 & 40 & 0.050 & -0.220 &  7.40 & -0.38 & 35 & 0.049 & -0.262 &  7.50 & -0.48 & 40 & 0.047 & -0.354 &  7.40 & -0.38\\
150937.32+224828.1 & 0.535164 & 45.55 &  8.60 & -1.16 & 2.07 & 4.52 & 0.87 & 45 & 0.167 &  0.922 &  8.19 & -0.74 & 45 & 0.089 &  0.590 &  8.19 & -0.74 & 45 & 0.143 &  0.874 &  8.19 & -0.74\\
151017.74+125820.9 & 0.384400 & 45.26 &  8.57 & -1.43 & 1.83 & 4.21 & 0.95 & 45 & 0.219 &  0.974 &  8.16 & -1.01 & 45 & 0.126 &  0.820 &  8.16 & -1.01 & 45 & 0.200 &  0.960 &  8.16 & -1.01\\
151106.40+590111.0 & 0.648756 & 45.81 &  9.21 & -1.52 & 2.25 & 4.02 & 1.03 & 55 & 0.277 &  0.994 &  8.67 & -0.97 & 45 & 0.220 &  0.974 &  8.80 & -1.10 & 50 & 0.309 &  0.998 &  8.73 & -1.03\\
151143.04+320244.8 & 0.408659 & 45.42 &  7.93 & -0.63 & 2.33 & 4.26 & 1.16 & 45 & 0.042 & -0.624 &  7.52 & -0.21 & 35 & 0.049 & -0.262 &  7.70 & -0.40 & 40 & 0.051 & -0.180 &  7.60 & -0.30\\
151240.78-012733.2 & 0.209557 & 45.02 &  7.99 & -1.08 & 1.95 & 4.68 & 0.84 & 45 & 0.076 &  0.430 &  7.58 & -0.67 & 45 & 0.054 & -0.070 &  7.58 & -0.67 & 45 & 0.073 &  0.384 &  7.58 & -0.67\\
151339.85+011727.4 & 0.212420 & 45.07 &  8.29 & -1.33 & 1.83 & 4.45 & 1.06 & 45 & 0.143 &  0.874 &  7.88 & -0.92 & 45 & 0.092 &  0.618 &  7.88 & -0.92 & 45 & 0.136 &  0.854 &  7.88 & -0.92\\
151347.27+153640.0 & 0.347200 & 45.34 &  8.52 & -1.29 & 2.03 & 4.12 & 1.24 & 45 & 0.175 &  0.934 &  8.10 & -0.87 & 45 & 0.100 &  0.682 &  8.10 & -0.87 & 45 & 0.157 &  0.906 &  8.10 & -0.87\\
151441.01+365842.1 & 0.241000 & 44.63 &  8.76 & -2.25 & 1.81 & 4.66 & 0.86 & 60 & 0.278 &  0.994 &  8.17 & -1.65 & 55 & 0.258 &  0.990 &  8.22 & -1.70 & 60 & 0.300 &  0.998 &  8.17 & -1.65\\
151444.51+364237.9 & 0.194000 & 44.85 &  7.22 & -0.49 & 1.79 & 4.10 & 0.99 & 30 & 0.043 & -0.564 &  7.11 & -0.37 & 25 & 0.052 & -0.142 &  7.26 & -0.52 & 30 & 0.043 & -0.564 &  7.11 & -0.37\\
151603.34+015118.6 & 2.183000 & 47.10 &  9.45 & -0.47 & 2.30 & 4.25 & 1.49 & 45 & 0.231 &  0.980 &  9.04 & -0.05 & 45 & 0.067 &  0.274 &  9.04 & -0.05 & 45 & 0.140 &  0.866 &  9.04 & -0.05\\
151617.79+265525.0 & 3.101000 & 46.43 &  9.25 & -0.94 & 1.73 & 4.65 & 0.94 & 45 & 0.316 &  0.998 &  8.84 & -0.52 & 45 & 0.105 &  0.716 &  8.84 & -0.52 & 45 & 0.205 &  0.964 &  8.84 & -0.52\\
151659.39+321136.9 & 0.459000 & 45.36 &  7.70 & -0.45 & 2.78 & 4.04 & 1.06 & 35 & 0.049 & -0.262 &  7.46 & -0.21 & 30 & 0.045 & -0.452 &  7.58 & -0.33 & 35 & 0.044 & -0.506 &  7.46 & -0.21\\
151702.74+503420.3 & 0.492993 & 45.61 &  9.64 & -2.15 & 2.06 & 4.02 & 0.89 & 75 & 0.205 &  0.964 &  8.96 & -1.46 & 60 & 0.288 &  0.996 &  9.05 & -1.55 & 70 & 0.279 &  0.994 &  8.98 & -1.48\\
151852.72+411504.4 & 1.567071 & 46.61 &  8.94 & -0.45 & 1.98 & 4.01 & 1.53 & 45 & 0.126 &  0.820 &  8.53 & -0.03 & 45 & 0.044 & -0.506 &  8.53 & -0.03 & 45 & 0.080 &  0.486 &  8.53 & -0.03\\
151907.33+520605.9 & 0.138125 & 44.95 &  7.93 & -1.10 & 2.30 & 5.04 & 1.21 & 45 & 0.072 &  0.368 &  7.52 & -0.68 & 45 & 0.053 & -0.106 &  7.52 & -0.68 & 45 & 0.071 &  0.350 &  7.52 & -0.68\\
151923.50+271115.4 & 0.334000 & 45.42 &  7.81 & -0.51 & 1.98 & 4.00 & 1.29 & 40 & 0.043 & -0.564 &  7.48 & -0.17 & 35 & 0.038 & -0.898 &  7.58 & -0.27 & 40 & 0.038 & -0.898 &  7.48 & -0.17\\
152055.57-003153.5 & 0.396000 & 45.38 &  8.82 & -1.55 & 2.32 & 4.30 & 1.23 & 50 & 0.247 &  0.986 &  8.33 & -1.07 & 45 & 0.176 &  0.936 &  8.40 & -1.14 & 45 & 0.298 &  0.998 &  8.40 & -1.14\\
152107.36+270320.5 & 0.450500 & 45.39 &  8.94 & -1.66 & 1.97 & 4.52 & 0.58 & 55 & 0.237 &  0.982 &  8.39 & -1.12 & 45 & 0.221 &  0.976 &  8.52 & -1.25 & 50 & 0.286 &  0.996 &  8.45 & -1.18\\
152131.17+100704.0 & 0.671000 & 46.01 &  8.98 & -1.08 & 2.51 & 4.10 & 1.37 & 45 & 0.235 &  0.982 &  8.56 & -0.67 & 45 & 0.104 &  0.710 &  8.56 & -0.67 & 45 & 0.187 &  0.948 &  8.56 & -0.67\\
152213.71+010117.7 & 0.514403 & 45.65 &  8.93 & -1.40 & 1.80 & 4.35 & 0.69 & 45 & 0.320 &  0.998 &  8.52 & -0.98 & 45 & 0.154 &  0.900 &  8.52 & -0.98 & 45 & 0.271 &  0.992 &  8.52 & -0.98\\
152259.51+032347.7 & 0.567789 & 45.89 &  8.35 & -0.57 & 2.20 & 4.34 & 1.41 & 45 & 0.063 &  0.186 &  7.94 & -0.15 & 40 & 0.045 & -0.452 &  8.02 & -0.24 & 45 & 0.051 & -0.180 &  7.94 & -0.15\\
152434.06+491122.0 & 0.140655 & 44.87 &  8.53 & -1.77 & 1.71 & 4.11 & 0.95 & 45 & 0.311 &  0.998 &  8.11 & -1.36 & 45 & 0.200 &  0.960 &  8.11 & -1.36 & 45 & 0.313 &  0.998 &  8.11 & -1.36\\
152649.33+350154.2 & 0.491992 & 45.36 &  8.72 & -1.47 & 2.17 & 4.36 & 1.12 & 45 & 0.272 &  0.992 &  8.30 & -1.05 & 45 & 0.147 &  0.884 &  8.30 & -1.05 & 45 & 0.244 &  0.986 &  8.30 & -1.05\\
152731.75+384307.7 & 0.400000 & 45.48 &  9.16 & -1.80 & 1.86 & 4.09 & 0.76 & 60 & 0.263 &  0.990 &  8.57 & -1.21 & 45 & 0.310 &  0.998 &  8.75 & -1.38 & 55 & 0.314 &  0.998 &  8.62 & -1.25\\
152910.33+385724.5 & 0.197137 & 45.06 &  7.85 & -0.91 & 1.89 & 4.13 & 1.00 & 45 & 0.053 & -0.106 &  7.44 & -0.49 & 45 & 0.038 & -0.898 &  7.44 & -0.49 & 45 & 0.050 & -0.220 &  7.44 & -0.49\\
153123.42+234524.9 & 0.419068 & 45.17 &  8.36 & -1.30 & 1.98 & 4.04 & 1.07 & 45 & 0.148 &  0.886 &  7.94 & -0.89 & 45 & 0.092 &  0.618 &  7.94 & -0.89 & 45 & 0.138 &  0.860 &  7.94 & -0.89\\
153150.46+242317.7 & 2.280000 & 45.62 &  7.93 & -0.43 & 1.94 & 5.04 & 1.29 & 45 & 0.039 & -0.824 &  7.52 & -0.01 & 30 & 0.052 & -0.142 &  7.82 & -0.31 & 40 & 0.038 & -0.898 &  7.60 & -0.09\\
153206.31+061638.1 & 0.423000 & 45.77 &  8.79 & -1.14 & 1.92 & 4.13 & 1.16 & 45 & 0.203 &  0.964 &  8.38 & -0.72 & 45 & 0.098 &  0.668 &  8.38 & -0.72 & 45 & 0.167 &  0.922 &  8.38 & -0.72\\
153354.67+235614.7 & 0.232797 & 45.20 &  8.57 & -1.48 & 2.04 & 4.15 & 0.87 & 45 & 0.232 &  0.980 &  8.15 & -1.07 & 45 & 0.135 &  0.852 &  8.15 & -1.07 & 45 & 0.215 &  0.972 &  8.15 & -1.07\\
153458.50+024214.0 & 0.388403 & 45.15 &  7.60 & -0.57 & 2.61 & 4.39 & 1.00 & 35 & 0.050 & -0.220 &  7.37 & -0.33 & 30 & 0.050 & -0.220 &  7.49 & -0.45 & 35 & 0.047 & -0.354 &  7.37 & -0.33\\
153515.93+011906.3 & 0.312000 & 45.02 &  7.42 & -0.52 & 2.34 & 4.48 & 0.98 & 35 & 0.039 & -0.824 &  7.19 & -0.28 & 30 & 0.042 & -0.624 &  7.31 & -0.40 & 30 & 0.054 & -0.070 &  7.31 & -0.40\\
153528.21+351049.5 & 0.712000 & 45.49 &  8.95 & -1.57 & 1.84 & 4.42 & 0.83 & 60 & 0.239 &  0.984 &  8.75 & -1.36 & 55 & 0.243 &  0.986 &  8.79 & -1.41 & 65 & 0.237 &  0.982 &  8.71 & -1.32\\
153952.21+334930.8 & 0.328771 & 45.30 &  8.38 & -1.19 & 1.93 & 4.23 & 0.92 & 45 & 0.133 &  0.846 &  7.96 & -0.77 & 45 & 0.079 &  0.474 &  7.96 & -0.77 & 45 & 0.120 &  0.796 &  7.96 & -0.77\\
154043.73+492323.7 & 0.698000 & 45.86 &  8.18 & -0.43 & 2.28 & 5.43 & 1.20 & 45 & 0.044 & -0.506 &  7.76 & -0.02 & 35 & 0.045 & -0.452 &  7.95 & -0.20 & 40 & 0.049 & -0.262 &  7.85 & -0.10\\
154212.91+250503.0 & 0.187100 & 44.92 &  7.53 & -0.72 & 2.04 & 4.42 & 1.04 & 40 & 0.040 & -0.754 &  7.20 & -0.39 & 35 & 0.044 & -0.506 &  7.30 & -0.49 & 40 & 0.040 & -0.754 &  7.20 & -0.39\\
154307.77+193751.7 & 0.228909 & 45.48 &  8.41 & -1.04 & 2.23 & 4.25 & 1.17 & 45 & 0.116 &  0.778 &  7.99 & -0.62 & 45 & 0.065 &  0.232 &  7.99 & -0.62 & 45 & 0.100 &  0.682 &  7.99 & -0.62\\
154426.06+000923.5 & 0.280811 & 45.08 &  9.61 & -2.64 & 2.14 & 4.64 & 0.96 & 80 & 0.183 &  0.944 &  8.91 & -1.94 & 70 & 0.273 &  0.994 &  8.95 & -1.98 & 80 & 0.174 &  0.934 &  8.91 & -1.94\\
154458.87+172826.7 & 0.665588 & 45.99 &  8.08 & -0.20 & 2.11 & 4.15 & 1.19 & 40 & 0.041 & -0.686 &  7.74 &  0.14 & 30 & 0.042 & -0.624 &  7.96 & -0.08 & 35 & 0.045 & -0.452 &  7.84 &  0.04\\
154518.05+463837.9 & 0.228394 & 45.40 &  8.15 & -0.87 & 2.14 & 4.78 & 1.10 & 45 & 0.071 &  0.350 &  7.74 & -0.45 & 45 & 0.044 & -0.506 &  7.74 & -0.45 & 45 & 0.063 &  0.186 &  7.74 & -0.45\\
154547.55+122201.7 & 0.183600 & 45.04 &  8.25 & -1.33 & 1.84 & 4.08 & 1.02 & 45 & 0.135 &  0.852 &  7.84 & -0.91 & 45 & 0.089 &  0.590 &  7.84 & -0.91 & 45 & 0.130 &  0.836 &  7.84 & -0.91\\
154559.95+192738.8 & 0.463000 & 45.34 &  7.97 & -0.74 & 1.95 & 4.41 & 1.07 & 45 & 0.050 & -0.220 &  7.56 & -0.33 & 40 & 0.044 & -0.506 &  7.64 & -0.41 & 45 & 0.045 & -0.452 &  7.56 & -0.33\\
154617.77+500824.4 & 0.286225 & 45.14 &  8.51 & -1.48 & 1.84 & 4.14 & 0.65 & 45 & 0.216 &  0.972 &  8.09 & -1.06 & 45 & 0.130 &  0.836 &  8.09 & -1.06 & 45 & 0.203 &  0.964 &  8.09 & -1.06\\
154635.14+261815.6 & 0.480000 & 45.15 &  8.77 & -1.73 & 2.53 & 5.42 & 0.89 & 50 & 0.289 &  0.996 &  8.29 & -1.25 & 45 & 0.220 &  0.974 &  8.36 & -1.32 & 50 & 0.271 &  0.992 &  8.29 & -1.25\\
154842.02+091332.7 & 1.532580 & 46.21 &  9.60 & -1.51 & 1.73 & 5.11 & 1.59 & 65 & 0.256 &  0.990 &  8.97 & -0.87 & 45 & 0.286 &  0.996 &  9.19 & -1.09 & 60 & 0.240 &  0.984 &  9.01 & -0.91\\
154938.71+124509.1 & 2.378000 & 47.09 &  9.08 & -0.11 & 2.34 & 4.33 & 0.75 & 45 & 0.099 &  0.676 &  8.67 &  0.32 & 40 & 0.043 & -0.564 &  8.75 &  0.23 & 45 & 0.060 &  0.110 &  8.67 &  0.32\\
155020.23+303735.9 & 0.262173 & 45.17 &  8.86 & -1.80 & 1.72 & 4.02 & 0.96 & 55 & 0.257 &  0.990 &  8.32 & -1.26 & 45 & 0.256 &  0.990 &  8.45 & -1.38 & 55 & 0.239 &  0.984 &  8.32 & -1.26\\
155059.04+370722.5 & 0.588162 & 46.09 &  8.38 & -0.40 & 1.81 & 4.14 & 1.25 & 45 & 0.054 & -0.070 &  7.97 &  0.01 & 35 & 0.050 & -0.220 &  8.15 & -0.17 & 45 & 0.043 & -0.564 &  7.97 &  0.01\\
155153.57+035817.9 & 0.445000 & 45.60 &  8.89 & -1.41 & 2.02 & 4.28 & 1.23 & 45 & 0.312 &  0.998 &  8.48 & -0.99 & 45 & 0.152 &  0.896 &  8.48 & -0.99 & 45 & 0.266 &  0.992 &  8.48 & -0.99\\
155228.99+001727.8 & 1.203674 & 45.07 &  7.35 & -0.40 & 2.25 & 5.08 & 1.57 & 30 & 0.052 & -0.142 &  7.24 & -0.28 & 25 & 0.049 & -0.262 &  7.38 & -0.42 & 30 & 0.042 & -0.624 &  7.24 & -0.28\\
155237.42+613644.3 & 0.678000 & 46.11 &  8.27 & -0.27 & 2.03 & 4.14 & 1.28 & 45 & 0.041 & -0.686 &  7.86 &  0.15 & 35 & 0.038 & -0.898 &  8.04 & -0.03 & 40 & 0.044 & -0.506 &  7.94 &  0.06\\
155411.51+101521.7 & 0.313000 & 45.03 &  8.88 & -1.96 & 2.33 & 5.60 & 0.92 & 55 & 0.313 &  0.998 &  8.34 & -1.41 & 50 & 0.243 &  0.986 &  8.40 & -1.47 & 55 & 0.302 &  0.998 &  8.34 & -1.41\\
155507.28+141817.9 & 0.364600 & 45.14 &  8.44 & -1.41 & 1.85 & 4.92 & 1.26 & 45 & 0.185 &  0.946 &  8.02 & -1.00 & 45 & 0.113 &  0.762 &  8.02 & -1.00 & 45 & 0.173 &  0.932 &  8.02 & -1.00\\
155609.80+030922.3 & 0.130727 & 45.18 &  7.46 & -0.39 & 2.02 & 4.20 & 0.91 & 30 & 0.051 & -0.180 &  7.35 & -0.28 & 25 & 0.052 & -0.142 &  7.50 & -0.42 & 30 & 0.047 & -0.354 &  7.35 & -0.28\\
155649.57+185205.0 & 0.293100 & 45.21 &  8.53 & -1.44 & 1.95 & 4.42 & 0.73 & 45 & 0.212 &  0.970 &  8.12 & -1.02 & 45 & 0.124 &  0.812 &  8.12 & -1.02 & 45 & 0.195 &  0.956 &  8.12 & -1.02\\
155821.74+374611.1 & 0.269691 & 45.14 &  8.54 & -1.52 & 1.78 & 4.19 & 0.88 & 45 & 0.234 &  0.982 &  8.13 & -1.10 & 45 & 0.139 &  0.864 &  8.13 & -1.10 & 45 & 0.219 &  0.974 &  8.13 & -1.10\\
155915.75+383911.2 & 1.334061 & 45.83 &  9.00 & -1.28 & 1.83 & 5.55 & 1.23 & 50 & 0.260 &  0.990 &  8.52 & -0.79 & 45 & 0.138 &  0.860 &  8.59 & -0.86 & 45 & 0.248 &  0.986 &  8.59 & -0.86\\
160003.28+334545.6 & 0.348813 & 45.38 &  7.75 & -0.49 & 1.92 & 4.23 & 0.94 & 40 & 0.039 & -0.824 &  7.42 & -0.15 & 30 & 0.050 & -0.220 &  7.64 & -0.37 & 35 & 0.049 & -0.262 &  7.52 & -0.25\\
160015.25+072133.6 & 0.509113 & 45.53 &  8.07 & -0.66 & 1.91 & 4.45 & 1.09 & 45 & 0.051 & -0.180 &  7.66 & -0.24 & 40 & 0.042 & -0.624 &  7.74 & -0.33 & 45 & 0.044 & -0.506 &  7.66 & -0.24\\
160047.63+331310.7 & 0.361208 & 45.48 &  9.23 & -1.86 & 1.71 & 4.35 & 0.67 & 60 & 0.305 &  0.998 &  8.64 & -1.27 & 50 & 0.267 &  0.992 &  8.75 & -1.38 & 60 & 0.266 &  0.992 &  8.64 & -1.27\\
160132.70+141515.0 & 2.360000 & 46.17 &  8.90 & -0.85 & 1.88 & 4.18 & 1.26 & 45 & 0.190 &  0.952 &  8.49 & -0.43 & 45 & 0.072 &  0.368 &  8.49 & -0.43 & 45 & 0.127 &  0.824 &  8.49 & -0.43\\
160216.00+111926.9 & 0.155900 & 45.21 &  7.72 & -0.62 & 2.25 & 4.06 & 1.01 & 40 & 0.044 & -0.506 &  7.39 & -0.29 & 35 & 0.042 & -0.624 &  7.49 & -0.39 & 40 & 0.041 & -0.686 &  7.39 & -0.29\\
160330.44+251135.4 & 0.452000 & 45.67 &  8.72 & -1.16 & 1.94 & 4.27 & 1.11 & 45 & 0.191 &  0.952 &  8.30 & -0.75 & 45 & 0.096 &  0.652 &  8.30 & -0.75 & 45 & 0.161 &  0.912 &  8.30 & -0.75\\
160710.63+362128.7 & 0.464029 & 45.48 &  7.75 & -0.38 & 3.34 & 4.10 & 1.04 & 35 & 0.048 & -0.306 &  7.52 & -0.15 & 30 & 0.043 & -0.564 &  7.64 & -0.27 & 35 & 0.042 & -0.624 &  7.52 & -0.15\\
160732.86+484619.9 & 0.146037 & 44.75 &  7.86 & -1.22 & 2.00 & 4.38 & 0.87 & 45 & 0.076 &  0.430 &  7.45 & -0.81 & 45 & 0.061 &  0.136 &  7.45 & -0.81 & 45 & 0.080 &  0.486 &  7.45 & -0.81\\
160737.16+455235.2 & 0.321765 & 45.29 &  9.44 & -2.26 & 1.99 & 4.14 & 0.90 & 70 & 0.298 &  0.998 &  8.78 & -1.60 & 60 & 0.295 &  0.996 &  8.85 & -1.67 & 70 & 0.269 &  0.992 &  8.78 & -1.60\\
160924.86+285459.6 & 0.355467 & 45.23 &  8.33 & -1.21 & 1.84 & 4.11 & 0.86 & 45 & 0.129 &  0.832 &  7.91 & -0.79 & 45 & 0.079 &  0.474 &  7.91 & -0.79 & 45 & 0.118 &  0.788 &  7.91 & -0.79\\
161022.33+412316.9 & 0.589000 & 45.39 &  7.70 & -0.42 & 2.22 & 6.02 & 1.36 & 35 & 0.048 & -0.306 &  7.47 & -0.19 & 30 & 0.044 & -0.506 &  7.58 & -0.31 & 35 & 0.042 & -0.624 &  7.47 & -0.19\\
161108.20+164014.9 & 0.245432 & 45.04 &  8.34 & -1.41 & 1.95 & 4.15 & 0.88 & 45 & 0.164 &  0.918 &  7.93 & -1.00 & 45 & 0.106 &  0.724 &  7.93 & -1.00 & 45 & 0.158 &  0.908 &  7.93 & -1.00\\
161159.54+311041.5 & 0.158831 & 44.52 &  8.49 & -2.09 & 1.90 & 4.42 & 1.05 & 50 & 0.316 &  0.998 &  8.01 & -1.60 & 45 & 0.313 &  0.998 &  8.08 & -1.67 & 55 & 0.262 &  0.990 &  7.95 & -1.54\\
161244.64+295816.1 & 0.365717 & 45.18 &  8.94 & -1.87 & 2.28 & 4.16 & 0.89 & 55 & 0.305 &  0.998 &  8.40 & -1.33 & 45 & 0.299 &  0.998 &  8.53 & -1.46 & 55 & 0.284 &  0.996 &  8.40 & -1.33\\
161456.18+413055.8 & 0.196934 & 44.89 &  8.18 & -1.41 & 1.80 & 4.55 & 0.70 & 45 & 0.136 &  0.854 &  7.77 & -0.99 & 45 & 0.096 &  0.652 &  7.77 & -0.99 & 45 & 0.137 &  0.858 &  7.77 & -0.99\\
161706.32+410647.0 & 0.267000 & 45.31 &  8.75 & -1.56 & 1.71 & 4.12 & 0.76 & 45 & 0.311 &  0.998 &  8.34 & -1.14 & 45 & 0.169 &  0.926 &  8.34 & -1.14 & 45 & 0.282 &  0.994 &  8.34 & -1.14\\
161723.12+322818.3 & 0.327938 & 45.30 &  8.47 & -1.29 & 1.87 & 4.04 & 0.92 & 45 & 0.166 &  0.922 &  8.06 & -0.87 & 45 & 0.097 &  0.660 &  8.06 & -0.87 & 45 & 0.150 &  0.890 &  8.06 & -0.87\\
161802.68+382223.9 & 0.445581 & 45.37 &  8.59 & -1.33 & 2.11 & 4.23 & 0.74 & 45 & 0.199 &  0.960 &  8.17 & -0.91 & 45 & 0.110 &  0.746 &  8.17 & -0.91 & 45 & 0.177 &  0.938 &  8.17 & -0.91\\
161809.74+350208.8 & 0.446000 & 45.39 &  7.77 & -0.50 & 2.70 & 5.73 & 1.41 & 40 & 0.041 & -0.686 &  7.44 & -0.16 & 30 & 0.051 & -0.180 &  7.66 & -0.38 & 35 & 0.050 & -0.220 &  7.54 & -0.26\\
162114.39+181949.7 & 0.124900 & 44.81 &  7.68 & -0.98 & 1.87 & 4.25 & 0.95 & 45 & 0.047 & -0.354 &  7.27 & -0.56 & 45 & 0.038 & -0.898 &  7.27 & -0.56 & 45 & 0.048 & -0.306 &  7.27 & -0.56\\
162300.33+124049.7 & 0.356556 & 45.16 &  8.74 & -1.70 & 1.87 & 4.28 & 0.84 & 50 & 0.269 &  0.992 &  8.26 & -1.21 & 45 & 0.205 &  0.964 &  8.33 & -1.28 & 50 & 0.251 &  0.988 &  8.26 & -1.21\\
162420.69+514639.6 & 0.284000 & 44.86 &  8.91 & -2.16 & 1.75 & 4.22 & 0.70 & 60 & 0.300 &  0.998 &  8.32 & -1.57 & 55 & 0.250 &  0.988 &  8.37 & -1.62 & 60 & 0.302 &  0.998 &  8.32 & -1.57\\
162718.33+191701.9 & 0.329272 & 45.27 &  8.81 & -1.65 & 1.99 & 4.06 & 0.69 & 50 & 0.274 &  0.994 &  8.32 & -1.16 & 45 & 0.199 &  0.960 &  8.39 & -1.23 & 50 & 0.249 &  0.988 &  8.32 & -1.16\\
163257.12+240319.2 & 0.309988 & 45.27 &  8.52 & -1.36 & 1.78 & 4.43 & 0.78 & 45 & 0.192 &  0.954 &  8.11 & -0.95 & 45 & 0.111 &  0.752 &  8.11 & -0.95 & 45 & 0.174 &  0.934 &  8.11 & -0.95\\
163308.28+403321.4 & 0.404173 & 45.24 &  8.56 & -1.43 & 1.82 & 4.01 & 1.11 & 45 & 0.217 &  0.972 &  8.15 & -1.02 & 45 & 0.126 &  0.820 &  8.15 & -1.02 & 45 & 0.199 &  0.960 &  8.15 & -1.02\\
163459.82+204936.0 & 0.127163 & 44.91 &  8.02 & -1.22 & 2.40 & 5.20 & 1.05 & 45 & 0.091 &  0.608 &  7.60 & -0.80 & 45 & 0.066 &  0.254 &  7.60 & -0.80 & 45 & 0.090 &  0.598 &  7.60 & -0.80\\
163745.13+471733.8 & 0.735000 & 46.36 &  8.88 & -0.64 & 2.07 & 4.26 & 1.22 & 45 & 0.072 &  0.368 &  8.71 & -0.46 & 45 & 0.089 &  0.590 &  8.71 & -0.46 & 45 & 0.168 &  0.924 &  8.71 & -0.46\\
164652.77+240927.2 & 0.351393 & 45.31 &  8.09 & -0.89 & 2.04 & 4.22 & 1.02 & 45 & 0.067 &  0.274 &  7.67 & -0.47 & 45 & 0.043 & -0.564 &  7.67 & -0.47 & 45 & 0.061 &  0.136 &  7.67 & -0.47\\
164939.93+510922.0 & 0.196758 & 44.85 &  7.20 & -0.46 & 1.81 & 4.13 & 0.84 & 30 & 0.040 & -0.754 &  7.08 & -0.34 & 25 & 0.049 & -0.262 &  7.23 & -0.49 & 30 & 0.041 & -0.686 &  7.08 & -0.34\\
165019.64+501556.4 & 0.365552 & 45.06 &  7.89 & -0.94 & 2.20 & 4.16 & 0.87 & 45 & 0.057 &  0.026 &  7.48 & -0.53 & 45 & 0.041 & -0.686 &  7.48 & -0.53 & 45 & 0.055 & -0.038 &  7.48 & -0.53\\
165124.45+455113.8 & 1.190886 & 46.31 &  8.58 & -0.39 & 1.93 & 4.04 & 1.27 & 45 & 0.077 &  0.446 &  8.17 &  0.04 & 40 & 0.041 & -0.686 &  8.25 & -0.05 & 45 & 0.051 & -0.180 &  8.17 &  0.04\\
165147.51+515421.2 & 0.491693 & 45.91 &  8.64 & -0.85 & 1.94 & 4.10 & 1.14 & 45 & 0.122 &  0.804 &  8.23 & -0.43 & 45 & 0.060 &  0.110 &  8.23 & -0.43 & 45 & 0.098 &  0.668 &  8.23 & -0.43\\
165554.57+265504.8 & 0.373000 & 44.90 &  8.55 & -1.76 & 2.20 & 5.78 & 1.02 & 45 & 0.315 &  0.998 &  8.13 & -1.35 & 45 & 0.200 &  0.960 &  8.13 & -1.35 & 45 & 0.314 &  0.998 &  8.13 & -1.35\\
165819.52+623823.1 & 0.703123 & 45.60 &  9.18 & -1.69 & 1.99 & 4.66 & 1.12 & 55 & 0.262 &  0.990 &  9.07 & -1.58 & 60 & 0.273 &  0.994 &  9.02 & -1.53 & 70 & 0.262 &  0.990 &  8.95 & -1.46\\
165939.77+183436.8 & 0.171036 & 45.18 &  9.29 & -2.23 & 2.14 & 4.59 & 1.10 & 70 & 0.241 &  0.984 &  8.63 & -1.56 & 60 & 0.256 &  0.990 &  8.70 & -1.64 & 70 & 0.224 &  0.976 &  8.63 & -1.56\\
170017.83+325418.0 & 0.334000 & 45.13 &  7.84 & -0.82 & 2.14 & 4.09 & 1.12 & 45 & 0.047 & -0.354 &  7.43 & -0.41 & 40 & 0.045 & -0.452 &  7.51 & -0.49 & 45 & 0.044 & -0.506 &  7.43 & -0.41\\
170036.51+465533.6 & 0.267000 & 45.29 &  9.09 & -1.92 & 1.78 & 4.46 & 0.82 & 60 & 0.280 &  0.994 &  8.51 & -1.33 & 50 & 0.265 &  0.992 &  8.61 & -1.44 & 60 & 0.255 &  0.988 &  8.51 & -1.33\\
170037.84+424553.5 & 0.342448 & 45.29 &  7.53 & -0.35 & 2.08 & 4.35 & 0.82 & 30 & 0.051 & -0.180 &  7.41 & -0.23 & 25 & 0.051 & -0.180 &  7.56 & -0.38 & 30 & 0.046 & -0.402 &  7.41 & -0.23\\
170044.01+175417.4 & 2.139471 & 46.51 &  9.05 & -0.65 & 2.03 & 4.91 & 0.86 & 45 & 0.182 &  0.944 &  8.64 & -0.24 & 45 & 0.063 &  0.186 &  8.64 & -0.24 & 45 & 0.117 &  0.782 &  8.64 & -0.24\\
170109.41+425005.5 & 0.210130 & 44.93 &  8.75 & -1.93 & 1.74 & 4.08 & 0.63 & 55 & 0.260 &  0.990 &  8.21 & -1.38 & 45 & 0.286 &  0.996 &  8.33 & -1.51 & 55 & 0.257 &  0.990 &  8.21 & -1.38\\
170250.46+334409.6 & 0.201880 & 45.15 &  8.66 & -1.63 & 1.74 & 4.03 & 0.82 & 45 & 0.307 &  0.998 &  8.25 & -1.21 & 45 & 0.177 &  0.938 &  8.25 & -1.21 & 45 & 0.288 &  0.996 &  8.25 & -1.21\\
171211.10+393403.5 & 0.442766 & 45.93 &  9.38 & -1.56 & 1.76 & 4.18 & 1.04 & 60 & 0.255 &  0.988 &  8.79 & -0.97 & 45 & 0.261 &  0.990 &  8.96 & -1.14 & 55 & 0.282 &  0.994 &  8.83 & -1.01\\
171615.04+365118.2 & 3.035000 & 46.75 &  8.67 & -0.04 & 2.24 & 4.12 & 0.87 & 45 & 0.058 &  0.056 &  8.26 &  0.38 & 35 & 0.039 & -0.824 &  8.44 &  0.20 & 40 & 0.049 & -0.262 &  8.34 &  0.30\\
171724.26+640115.8 & 0.279968 & 45.26 &  8.74 & -1.60 & 2.16 & 4.03 & 0.81 & 50 & 0.241 &  0.984 &  8.26 & -1.11 & 45 & 0.179 &  0.940 &  8.33 & -1.18 & 45 & 0.297 &  0.996 &  8.33 & -1.18\\
171741.73+380752.4 & 0.196046 & 44.24 &  7.88 & -1.75 & 2.15 & 4.59 & 1.36 & 45 & 0.144 &  0.876 &  7.47 & -1.33 & 45 & 0.137 &  0.858 &  7.47 & -1.33 & 45 & 0.179 &  0.940 &  7.47 & -1.33\\
171818.18+403702.2 & 0.509636 & 45.74 &  8.96 & -1.34 & 3.05 & 4.03 & 1.15 & 45 & 0.311 &  0.998 &  8.55 & -0.92 & 45 & 0.145 &  0.880 &  8.55 & -0.92 & 45 & 0.258 &  0.990 &  8.55 & -0.92\\
171929.76+244126.5 & 0.347000 & 45.04 &  9.06 & -2.14 & 2.18 & 4.96 & 1.13 & 65 & 0.244 &  0.986 &  8.43 & -1.50 & 55 & 0.262 &  0.990 &  8.52 & -1.59 & 65 & 0.235 &  0.982 &  8.43 & -1.50\\
172109.49+354216.0 & 0.283000 & 45.10 &  8.32 & -1.34 & 2.19 & 4.32 & 1.18 & 45 & 0.148 &  0.886 &  7.91 & -0.92 & 45 & 0.094 &  0.636 &  7.91 & -0.92 & 45 & 0.140 &  0.866 &  7.91 & -0.92\\
172255.24+320307.5 & 0.275200 & 45.18 &  8.86 & -1.80 & 1.80 & 4.13 & 0.72 & 55 & 0.256 &  0.990 &  8.32 & -1.26 & 45 & 0.256 &  0.990 &  8.45 & -1.38 & 55 & 0.239 &  0.984 &  8.32 & -1.26\\
172341.08+555340.5 & 2.113167 & 45.54 &  7.63 & -0.20 & 2.03 & 4.26 & 0.91 & 35 & 0.040 & -0.754 &  7.40 &  0.03 & 25 & 0.045 & -0.452 &  7.66 & -0.23 & 30 & 0.042 & -0.624 &  7.52 & -0.09\\
172414.19+330303.9 & 0.548000 & 45.62 &  9.19 & -1.68 & 1.81 & 4.42 & 0.73 & 60 & 0.238 &  0.984 &  8.60 & -1.09 & 45 & 0.270 &  0.992 &  8.78 & -1.26 & 55 & 0.276 &  0.994 &  8.65 & -1.14\\
172756.39+352958.6 & 0.709281 & 45.34 &  7.82 & -0.59 & 2.56 & 4.59 & 1.33 & 20 & 0.048 & -0.306 &  8.11 & -0.88 & 35 & 0.051 & -0.180 &  7.66 & -0.43 & 40 & 0.051 & -0.180 &  7.56 & -0.33\\
204626.10+002337.7 & 0.333015 & 45.56 &  8.04 & -0.59 & 2.25 & 4.36 & 1.27 & 45 & 0.046 & -0.402 &  7.63 & -0.17 & 35 & 0.050 & -0.220 &  7.81 & -0.36 & 45 & 0.039 & -0.824 &  7.63 & -0.17\\
205601.68-001613.3 & 0.520952 & 45.81 &  8.28 & -0.58 & 2.50 & 4.39 & 1.22 & 45 & 0.059 &  0.084 &  7.87 & -0.17 & 40 & 0.043 & -0.564 &  7.95 & -0.25 & 45 & 0.049 & -0.262 &  7.87 & -0.17\\
211234.87-005926.8 & 0.235104 & 45.28 &  8.43 & -1.27 & 1.80 & 4.02 & 0.97 & 45 & 0.157 &  0.906 &  8.02 & -0.86 & 45 & 0.092 &  0.618 &  8.02 & -0.86 & 45 & 0.142 &  0.872 &  8.02 & -0.86\\
213026.74-070320.6 & 0.184481 & 45.08 &  8.20 & -1.24 & 1.89 & 4.11 & 0.84 & 45 & 0.115 &  0.772 &  7.79 & -0.82 & 45 & 0.076 &  0.430 &  7.79 & -0.82 & 45 & 0.109 &  0.740 &  7.79 & -0.82\\
213102.89+020744.8 & 0.405361 & 45.41 &  8.86 & -1.56 & 1.97 & 4.17 & 0.84 & 50 & 0.264 &  0.992 &  8.38 & -1.08 & 45 & 0.183 &  0.944 &  8.45 & -1.14 & 45 & 0.316 &  0.998 &  8.45 & -1.14\\
213954.03+033256.9 & 0.130770 & 44.92 &  8.32 & -1.51 & 1.72 & 4.46 & 1.04 & 45 & 0.180 &  0.940 &  7.91 & -1.10 & 45 & 0.121 &  0.800 &  7.91 & -1.10 & 45 & 0.179 &  0.940 &  7.91 & -1.10\\
214248.15+113117.0 & 0.294421 & 45.11 &  8.81 & -1.82 & 1.93 & 4.31 & 0.68 & 55 & 0.247 &  0.986 &  8.27 & -1.27 & 45 & 0.254 &  0.988 &  8.40 & -1.40 & 50 & 0.317 &  0.998 &  8.33 & -1.33\\
215224.65-011217.0 & 0.232000 & 44.72 &  8.70 & -2.10 & 2.18 & 4.44 & 0.71 & 55 & 0.299 &  0.998 &  8.16 & -1.55 & 50 & 0.268 &  0.992 &  8.22 & -1.61 & 55 & 0.316 &  0.998 &  8.16 & -1.55\\
215533.08+071124.2 & 0.480000 & 45.35 &  8.88 & -1.65 & 2.08 & 4.28 & 1.01 & 50 & 0.299 &  0.998 &  8.40 & -1.16 & 45 & 0.209 &  0.968 &  8.47 & -1.23 & 50 & 0.267 &  0.992 &  8.40 & -1.16\\
215548.03+114522.0 & 0.312575 & 45.10 &  8.79 & -1.81 & 2.11 & 4.62 & 0.77 & 55 & 0.239 &  0.984 &  8.25 & -1.26 & 45 & 0.247 &  0.986 &  8.38 & -1.39 & 50 & 0.307 &  0.998 &  8.31 & -1.32\\
220007.46+040121.5 & 0.206394 & 44.49 &  8.44 & -2.06 & 2.04 & 4.30 & 0.50 & 50 & 0.289 &  0.996 &  7.96 & -1.58 & 45 & 0.293 &  0.996 &  8.03 & -1.65 & 55 & 0.241 &  0.984 &  7.90 & -1.52\\
220344.79+224814.6 & 0.900473 & 44.81 &  7.47 & -0.77 & 2.73 & 6.07 & 1.40 & 45 & 0.115 &  0.772 &  7.76 & -1.06 & 45 & 0.105 &  0.716 &  7.76 & -1.06 & 45 & 0.150 &  0.890 &  7.76 & -1.06\\
220546.32+005319.2 & 0.285000 & 45.24 &  7.55 & -0.42 & 2.43 & 5.40 & 1.14 & 35 & 0.040 & -0.754 &  7.32 & -0.19 & 30 & 0.040 & -0.754 &  7.44 & -0.31 & 30 & 0.053 & -0.106 &  7.44 & -0.31\\
220643.28-003102.5 & 1.054000 & 46.22 &  8.52 & -0.41 & 1.89 & 4.38 & 1.00 & 45 & 0.075 &  0.416 &  8.11 &  0.00 & 40 & 0.041 & -0.686 &  8.19 & -0.08 & 45 & 0.050 & -0.220 &  8.11 &  0.00\\
220959.21+220310.5 & 0.352705 & 45.12 &  8.76 & -1.76 & 1.71 & 4.24 & 0.75 & 50 & 0.294 &  0.996 &  8.28 & -1.27 & 45 & 0.226 &  0.978 &  8.35 & -1.34 & 50 & 0.278 &  0.994 &  8.28 & -1.27\\
221412.45-001009.7 & 0.352112 & 45.06 &  8.91 & -1.96 & 1.90 & 4.24 & 0.79 & 60 & 0.237 &  0.982 &  8.32 & -1.37 & 50 & 0.249 &  0.988 &  8.43 & -1.47 & 55 & 0.311 &  0.998 &  8.37 & -1.42\\
221651.90+151026.2 & 0.666000 & 45.78 &  8.51 & -0.84 & 1.81 & 4.05 & 1.26 & 45 & 0.103 &  0.704 &  8.09 & -0.42 & 45 & 0.054 & -0.070 &  8.09 & -0.42 & 45 & 0.085 &  0.548 &  8.09 & -0.42\\
221700.82+242145.9 & 1.032825 & 46.35 &  8.68 & -0.44 & 1.72 & 4.25 & 1.06 & 45 & 0.062 &  0.162 &  8.09 &  0.15 & 35 & 0.045 & -0.452 &  8.27 & -0.03 & 45 & 0.040 & -0.754 &  8.09 &  0.15\\
221837.49-001731.7 & 0.441000 & 45.69 &  7.87 & -0.29 & 2.04 & 4.11 & 1.09 & 35 & 0.050 & -0.220 &  7.64 & -0.05 & 30 & 0.041 & -0.686 &  7.76 & -0.17 & 35 & 0.042 & -0.624 &  7.64 & -0.05\\
221855.15+312356.2 & 0.676281 & 45.71 &  8.84 & -1.24 & 2.07 & 4.14 & 0.80 & 45 & 0.240 &  0.984 &  8.43 & -0.82 & 45 & 0.116 &  0.778 &  8.43 & -0.82 & 45 & 0.200 &  0.960 &  8.43 & -0.82\\
222144.90+224851.3 & 0.151483 & 44.84 &  7.50 & -0.78 & 1.74 & 4.29 & 0.79 & 40 & 0.041 & -0.686 &  7.17 & -0.44 & 35 & 0.046 & -0.402 &  7.27 & -0.54 & 40 & 0.042 & -0.624 &  7.17 & -0.44\\
222422.86+232655.6 & 0.442035 & 45.58 &  8.16 & -0.69 & 2.23 & 4.05 & 1.16 & 45 & 0.058 &  0.056 &  7.75 & -0.27 & 40 & 0.046 & -0.402 &  7.83 & -0.36 & 45 & 0.050 & -0.220 &  7.75 & -0.27\\
222435.29-001103.9 & 0.058000 & 44.29 &  7.85 & -1.68 & 1.80 & 4.30 & 0.94 & 45 & 0.128 &  0.828 &  7.44 & -1.26 & 45 & 0.120 &  0.796 &  7.44 & -1.26 & 45 & 0.156 &  0.904 &  7.44 & -1.26\\
222558.83-014512.1 & 0.459936 & 45.19 &  9.01 & -1.93 & 2.01 & 4.84 & 0.56 & 60 & 0.255 &  0.988 &  8.42 & -1.33 & 50 & 0.253 &  0.988 &  8.53 & -1.44 & 60 & 0.237 &  0.982 &  8.42 & -1.33\\
222606.16-003232.5 & 0.579558 & 45.43 &  8.37 & -1.05 & 1.83 & 5.34 & 0.98 & 45 & 0.113 &  0.762 &  7.96 & -0.64 & 45 & 0.065 &  0.232 &  7.96 & -0.64 & 45 & 0.099 &  0.676 &  7.96 & -0.64\\
222634.05-090106.1 & 0.298702 & 45.19 &  7.91 & -0.84 & 1.94 & 4.14 & 0.73 & 45 & 0.052 & -0.142 &  7.50 & -0.42 & 40 & 0.048 & -0.306 &  7.58 & -0.50 & 45 & 0.048 & -0.306 &  7.50 & -0.42\\
223104.84+214557.8 & 0.642404 & 45.62 &  9.05 & -1.54 & 1.86 & 4.31 & 1.10 & 50 & 0.319 &  0.998 &  8.56 & -1.05 & 45 & 0.202 &  0.962 &  8.63 & -1.12 & 50 & 0.270 &  0.992 &  8.56 & -1.05\\
223130.26+015523.1 & 0.163418 & 44.66 &  7.87 & -1.33 & 1.77 & 4.46 & 0.79 & 45 & 0.088 &  0.580 &  7.46 & -0.91 & 45 & 0.072 &  0.368 &  7.46 & -0.91 & 45 & 0.094 &  0.636 &  7.46 & -0.91\\
223318.40+000135.1 & 0.239000 & 44.85 &  8.39 & -1.65 & 1.97 & 4.10 & 0.77 & 45 & 0.230 &  0.980 &  7.98 & -1.24 & 45 & 0.155 &  0.902 &  7.98 & -1.24 & 45 & 0.234 &  0.982 &  7.98 & -1.24\\
223718.85+255438.3 & 0.256205 & 44.69 &  8.12 & -1.55 & 1.89 & 4.85 & 1.10 & 45 & 0.150 &  0.890 &  7.71 & -1.13 & 45 & 0.114 &  0.768 &  7.71 & -1.13 & 45 & 0.160 &  0.912 &  7.71 & -1.13\\
223913.53+294811.4 & 0.704518 & 45.51 &  8.21 & -0.82 & 1.72 & 4.51 & 1.39 & 35 & 0.046 & -0.402 &  8.22 & -0.82 & 45 & 0.069 &  0.314 &  8.04 & -0.64 & 45 & 0.107 &  0.730 &  8.04 & -0.64\\
224657.70-003242.5 & 0.416776 & 45.30 &  7.48 & -0.29 & 1.84 & 4.40 & 0.69 & 30 & 0.046 & -0.402 &  7.37 & -0.18 & 25 & 0.046 & -0.402 &  7.51 & -0.32 & 30 & 0.041 & -0.686 &  7.37 & -0.18\\
224714.62+020407.6 & 0.174345 & 45.28 &  7.87 & -0.70 & 1.95 & 4.19 & 0.95 & 45 & 0.043 & -0.564 &  7.46 & -0.29 & 40 & 0.039 & -0.824 &  7.54 & -0.37 & 45 & 0.039 & -0.824 &  7.46 & -0.29\\
224737.48+264414.9 & 0.517000 & 45.48 &  7.80 & -0.44 & 2.44 & 4.39 & 0.99 & 40 & 0.040 & -0.754 &  7.47 & -0.11 & 30 & 0.048 & -0.306 &  7.69 & -0.32 & 35 & 0.048 & -0.306 &  7.57 & -0.20\\
224852.36-003658.7 & 0.695000 & 46.09 &  9.52 & -1.54 & 1.86 & 4.65 & 0.96 & 60 & 0.295 &  0.996 &  8.93 & -0.95 & 45 & 0.283 &  0.994 &  9.11 & -1.12 & 55 & 0.318 &  0.998 &  8.98 & -1.00\\
224900.56+210702.8 & 1.278676 & 46.04 &  8.63 & -0.71 & 1.96 & 4.46 & 1.15 & 45 & 0.118 &  0.788 &  8.22 & -0.29 & 45 & 0.049 & -0.262 &  8.22 & -0.29 & 45 & 0.081 &  0.500 &  8.22 & -0.29\\
224933.05+010455.8 & 0.264299 & 45.02 &  7.34 & -0.43 & 1.71 & 4.23 & 0.92 & 30 & 0.046 & -0.402 &  7.22 & -0.32 & 25 & 0.051 & -0.180 &  7.37 & -0.46 & 30 & 0.044 & -0.506 &  7.22 & -0.32\\
225251.83+255239.7 & 0.509394 & 45.71 &  8.50 & -0.90 & 1.71 & 4.80 & 1.21 & 45 & 0.111 &  0.752 &  8.09 & -0.49 & 45 & 0.058 &  0.056 &  8.09 & -0.49 & 45 & 0.092 &  0.618 &  8.09 & -0.49\\
225257.63-084141.3 & 2.171229 & 45.49 &  8.40 & -1.03 & 1.81 & 4.64 & 0.94 & 45 & 0.132 &  0.842 &  7.99 & -0.61 & 45 & 0.064 &  0.210 &  7.99 & -0.61 & 45 & 0.099 &  0.676 &  7.99 & -0.61\\
225453.15+174733.8 & 0.239718 & 44.71 &  8.68 & -2.09 & 1.80 & 4.49 & 0.68 & 55 & 0.288 &  0.996 &  8.14 & -1.54 & 50 & 0.260 &  0.990 &  8.20 & -1.60 & 55 & 0.304 &  0.998 &  8.14 & -1.54\\
225837.27+274513.6 & 0.288369 & 44.95 &  8.58 & -1.74 & 1.89 & 5.01 & 1.03 & 45 & 0.317 &  0.998 &  8.17 & -1.32 & 45 & 0.197 &  0.958 &  8.17 & -1.32 & 45 & 0.312 &  0.998 &  8.17 & -1.32\\
225940.84+182207.8 & 0.251825 & 44.72 &  7.26 & -0.65 & 1.99 & 4.68 & 0.94 & 30 & 0.053 & -0.106 &  7.14 & -0.53 & 30 & 0.046 & -0.402 &  7.14 & -0.53 & 35 & 0.039 & -0.824 &  7.03 & -0.41\\
225957.33+252812.7 & 0.571056 & 45.83 &  8.89 & -1.18 & 2.26 & 4.48 & 1.12 & 45 & 0.237 &  0.982 &  8.48 & -0.76 & 45 & 0.111 &  0.752 &  8.48 & -0.76 & 45 & 0.194 &  0.956 &  8.48 & -0.76\\
230129.92+044356.4 & 0.309043 & 45.02 &  7.49 & -0.58 & 2.13 & 4.24 & 0.79 & 35 & 0.045 & -0.452 &  7.26 & -0.35 & 30 & 0.048 & -0.306 &  7.38 & -0.47 & 35 & 0.044 & -0.506 &  7.26 & -0.35\\
230307.28+254503.5 & 0.330226 & 45.43 &  7.75 & -0.43 & 2.08 & 4.01 & 1.10 & 35 & 0.052 & -0.142 &  7.52 & -0.20 & 30 & 0.046 & -0.402 &  7.64 & -0.32 & 35 & 0.045 & -0.452 &  7.52 & -0.20\\
230312.71+173046.4 & 0.119000 & 44.59 &  7.49 & -1.01 & 1.75 & 4.52 & 0.98 & 45 & 0.039 & -0.824 &  7.07 & -0.60 & 40 & 0.048 & -0.306 &  7.16 & -0.68 & 45 & 0.043 & -0.564 &  7.07 & -0.60\\
230323.47-100235.3 & 0.180891 & 44.99 &  7.51 & -0.64 & 2.42 & 4.52 & 1.09 & 35 & 0.050 & -0.220 &  7.28 & -0.40 & 35 & 0.038 & -0.898 &  7.28 & -0.40 & 35 & 0.048 & -0.306 &  7.28 & -0.40\\
230348.82+004638.7 & 0.412000 & 45.23 &  7.40 & -0.28 & 1.77 & 4.89 & 1.06 & 30 & 0.041 & -0.686 &  7.29 & -0.17 & 25 & 0.043 & -0.564 &  7.44 & -0.31 & 30 & 0.038 & -0.898 &  7.29 & -0.17\\
230745.62+190120.4 & 0.312783 & 45.12 &  8.05 & -1.04 & 1.89 & 4.39 & 1.06 & 45 & 0.077 &  0.446 &  7.63 & -0.62 & 45 & 0.052 & -0.142 &  7.63 & -0.62 & 45 & 0.072 &  0.368 &  7.63 & -0.62\\
230811.63+200842.2 & 0.250000 & 44.93 &  9.17 & -2.35 & 1.87 & 4.05 & 1.20 & 70 & 0.240 &  0.984 &  8.51 & -1.69 & 60 & 0.282 &  0.994 &  8.58 & -1.76 & 70 & 0.238 &  0.984 &  8.51 & -1.69\\
230815.72+322623.0 & 0.450598 & 45.74 &  8.22 & -0.60 & 2.24 & 4.02 & 1.19 & 45 & 0.056 & -0.004 &  7.81 & -0.18 & 40 & 0.042 & -0.624 &  7.89 & -0.26 & 45 & 0.047 & -0.354 &  7.81 & -0.18\\
230833.95+052129.7 & 0.173000 & 44.87 &  7.33 & -0.58 & 2.92 & 6.49 & 1.16 & 30 & 0.054 & -0.070 &  7.22 & -0.46 & 30 & 0.043 & -0.564 &  7.22 & -0.46 & 35 & 0.038 & -0.898 &  7.10 & -0.34\\
230900.14+060226.5 & 0.433000 & 44.88 &  8.10 & -1.33 & 2.13 & 4.83 & 1.42 & 45 & 0.113 &  0.762 &  7.68 & -0.91 & 45 & 0.081 &  0.500 &  7.68 & -0.91 & 45 & 0.114 &  0.768 &  7.68 & -0.91\\
231317.85-082238.4 & 0.365558 & 45.39 &  8.73 & -1.45 & 2.02 & 4.02 & 0.55 & 45 & 0.271 &  0.992 &  8.32 & -1.03 & 45 & 0.144 &  0.876 &  8.32 & -1.03 & 45 & 0.240 &  0.984 &  8.32 & -1.03\\
231408.23+150557.3 & 0.477000 & 45.13 &  8.58 & -1.56 & 1.76 & 4.19 & 1.09 & 45 & 0.258 &  0.990 &  8.17 & -1.14 & 45 & 0.152 &  0.896 &  8.17 & -1.14 & 45 & 0.242 &  0.984 &  8.17 & -1.14\\
231711.79-003603.6 & 0.186006 & 44.99 &  7.49 & -0.61 & 1.96 & 4.04 & 1.07 & 35 & 0.046 & -0.402 &  7.26 & -0.37 & 30 & 0.050 & -0.220 &  7.38 & -0.49 & 35 & 0.045 & -0.452 &  7.26 & -0.37\\
231737.94-093751.3 & 0.349747 & 45.17 &  8.18 & -1.12 & 1.78 & 4.35 & 0.52 & 45 & 0.098 &  0.668 &  7.76 & -0.70 & 45 & 0.063 &  0.186 &  7.76 & -0.70 & 45 & 0.091 &  0.608 &  7.76 & -0.70\\
231911.44+311816.0 & 0.128534 & 44.59 &  7.32 & -0.85 & 2.00 & 4.67 & 0.93 & 35 & 0.050 & -0.220 &  7.09 & -0.61 & 35 & 0.046 & -0.402 &  7.09 & -0.61 & 40 & 0.040 & -0.754 &  6.99 & -0.51\\
232210.59+065138.1 & 0.190128 & 44.98 &  7.28 & -0.41 & 1.81 & 4.05 & 1.19 & 30 & 0.042 & -0.624 &  7.16 & -0.30 & 25 & 0.048 & -0.306 &  7.31 & -0.44 & 30 & 0.041 & -0.686 &  7.16 & -0.30\\
232417.06-005644.5 & 0.197000 & 44.47 &  7.26 & -0.91 & 2.02 & 4.55 & 0.97 & 35 & 0.050 & -0.220 &  7.02 & -0.67 & 35 & 0.049 & -0.262 &  7.02 & -0.67 & 40 & 0.041 & -0.686 &  6.93 & -0.57\\
232531.96-084631.5 & 0.401087 & 45.25 &  8.71 & -1.57 & 1.88 & 4.16 & 0.75 & 45 & 0.304 &  0.998 &  8.30 & -1.15 & 45 & 0.168 &  0.924 &  8.30 & -1.15 & 45 & 0.277 &  0.994 &  8.30 & -1.15\\
232547.42+062858.9 & 0.495960 & 45.76 &  8.30 & -0.66 & 1.93 & 4.93 & 1.29 & 45 & 0.066 &  0.254 &  7.89 & -0.24 & 40 & 0.049 & -0.262 &  7.97 & -0.32 & 45 & 0.055 & -0.038 &  7.89 & -0.24\\
232638.23+220600.9 & 0.150704 & 44.58 &  7.34 & -0.88 & 1.70 & 4.10 & 0.95 & 40 & 0.039 & -0.824 &  7.01 & -0.55 & 35 & 0.049 & -0.262 &  7.11 & -0.65 & 40 & 0.043 & -0.564 &  7.01 & -0.55\\
232714.61+103033.9 & 0.474000 & 45.64 &  8.36 & -0.83 & 1.80 & 4.42 & 1.29 & 45 & 0.086 &  0.558 &  7.95 & -0.42 & 45 & 0.048 & -0.306 &  7.95 & -0.42 & 45 & 0.073 &  0.384 &  7.95 & -0.42\\
232721.50+060036.0 & 0.177000 & 44.70 &  8.77 & -2.18 & 1.71 & 4.29 & 1.02 & 60 & 0.259 &  0.990 &  8.18 & -1.59 & 50 & 0.314 &  0.998 &  8.28 & -1.69 & 60 & 0.274 &  0.994 &  8.18 & -1.59\\
232744.12+222718.2 & 0.387000 & 45.21 &  7.85 & -0.76 & 1.75 & 4.04 & 1.00 & 45 & 0.045 & -0.452 &  7.44 & -0.35 & 40 & 0.042 & -0.624 &  7.52 & -0.43 & 45 & 0.041 & -0.686 &  7.44 & -0.35\\
232841.40+224848.0 & 0.129000 & 44.51 &  8.41 & -2.01 & 2.14 & 5.11 & 0.85 & 50 & 0.261 &  0.990 &  7.93 & -1.52 & 45 & 0.265 &  0.992 &  8.00 & -1.59 & 50 & 0.294 &  0.996 &  7.93 & -1.52\\
233021.80+150635.8 & 0.229146 & 45.22 &  8.16 & -1.05 & 1.74 & 4.11 & 0.87 & 45 & 0.089 &  0.590 &  7.75 & -0.64 & 45 & 0.057 &  0.026 &  7.75 & -0.64 & 45 & 0.082 &  0.512 &  7.75 & -0.64\\
233054.77-095647.8 & 0.249382 & 45.21 &  8.01 & -0.92 & 2.00 & 4.01 & 0.96 & 45 & 0.064 &  0.210 &  7.60 & -0.50 & 45 & 0.043 & -0.564 &  7.60 & -0.50 & 45 & 0.059 &  0.084 &  7.60 & -0.50\\
233510.56+003153.4 & 0.217000 & 44.78 &  8.71 & -2.05 & 1.76 & 4.81 & 0.58 & 55 & 0.287 &  0.996 &  8.17 & -1.51 & 50 & 0.252 &  0.988 &  8.23 & -1.56 & 55 & 0.297 &  0.996 &  8.17 & -1.51\\
233736.51+071434.9 & 0.693312 & 45.68 &  9.69 & -2.12 & 1.83 & 4.73 & 1.00 & 75 & 0.210 &  0.968 &  9.00 & -1.44 & 60 & 0.288 &  0.996 &  9.10 & -1.53 & 70 & 0.282 &  0.994 &  9.03 & -1.46\\
233832.79-092059.3 & 0.235947 & 45.10 &  8.66 & -1.67 & 1.70 & 4.28 & 0.91 & 45 & 0.318 &  0.998 &  8.24 & -1.25 & 45 & 0.185 &  0.946 &  8.24 & -1.25 & 45 & 0.301 &  0.998 &  8.24 & -1.25\\
233856.02+111322.7 & 0.282495 & 44.72 &  8.72 & -2.12 & 2.09 & 4.19 & 0.94 & 55 & 0.312 &  0.998 &  8.18 & -1.57 & 50 & 0.278 &  0.994 &  8.24 & -1.63 & 60 & 0.239 &  0.984 &  8.13 & -1.52\\
233856.47+310658.7 & 0.415895 & 45.63 &  8.28 & -0.77 & 1.80 & 4.06 & 1.14 & 45 & 0.074 &  0.400 &  7.87 & -0.35 & 45 & 0.042 & -0.624 &  7.87 & -0.35 & 45 & 0.063 &  0.186 &  7.87 & -0.35\\
234335.48-005758.1 & 0.340000 & 45.34 &  8.82 & -1.59 & 1.79 & 4.21 & 0.68 & 50 & 0.259 &  0.990 &  8.33 & -1.11 & 45 & 0.186 &  0.948 &  8.40 & -1.18 & 45 & 0.316 &  0.998 &  8.40 & -1.18\\
234339.72+024503.8 & 0.090581 & 44.49 &  6.98 & -0.60 & 1.72 & 4.08 & 1.01 & 25 & 0.055 & -0.038 &  7.01 & -0.63 & 25 & 0.053 & -0.106 &  7.01 & -0.63 & 30 & 0.041 & -0.686 &  6.86 & -0.48\\
234353.19+244743.7 & 0.272144 & 45.10 &  7.73 & -0.74 & 1.88 & 4.32 & 1.05 & 45 & 0.038 & -0.898 &  7.32 & -0.32 & 35 & 0.051 & -0.180 &  7.50 & -0.51 & 40 & 0.049 & -0.262 &  7.40 & -0.41\\
234823.78+270141.4 & 0.292905 & 44.84 &  8.41 & -1.68 & 2.09 & 4.08 & 1.23 & 45 & 0.245 &  0.986 &  8.00 & -1.27 & 45 & 0.164 &  0.918 &  8.00 & -1.27 & 45 & 0.248 &  0.986 &  8.00 & -1.27\\
235013.02-015929.9 & 0.394000 & 45.12 &  7.95 & -0.94 & 1.90 & 4.26 & 1.20 & 45 & 0.061 &  0.136 &  7.53 & -0.52 & 45 & 0.042 & -0.624 &  7.53 & -0.52 & 45 & 0.057 &  0.026 &  7.53 & -0.52\\
235050.73-002848.5 & 0.441263 & 45.20 &  8.24 & -1.15 & 1.88 & 5.01 & 0.88 & 45 & 0.108 &  0.736 &  7.82 & -0.73 & 45 & 0.069 &  0.314 &  7.82 & -0.73 & 45 & 0.100 &  0.682 &  7.82 & -0.73\\
235154.92+015045.9 & 0.730000 & 45.61 &  9.28 & -1.79 & 3.24 & 4.08 & 0.94 & 50 & 0.288 &  0.996 &  8.93 & -1.43 & 55 & 0.242 &  0.984 &  8.87 & -1.37 & 65 & 0.240 &  0.984 &  8.78 & -1.28\\
235251.87+003814.9 & 0.272800 & 45.01 &  8.62 & -1.72 & 1.93 & 4.02 & 1.05 & 50 & 0.239 &  0.984 &  8.14 & -1.23 & 45 & 0.195 &  0.956 &  8.21 & -1.30 & 45 & 0.313 &  0.998 &  8.21 & -1.30\\
235946.82+290747.8 & 0.232507 & 44.85 &  8.60 & -1.87 & 1.71 & 4.07 & 0.78 & 50 & 0.277 &  0.994 &  8.12 & -1.38 & 45 & 0.239 &  0.984 &  8.19 & -1.45 & 50 & 0.281 &  0.994 &  8.12 & -1.38\\
\noalign{\smallskip}\hline
\end{longtable}
